CorPipe at CRAC 2025: Evaluating Multilingual Encoders for Multilingual Coreference Resolution

We present CorPipe 25, the winning entry to the CRAC 2025 Shared Task on Multilingual Coreference Resolution. This fourth iteration of the shared task introduces a new LLM track alongside the original unconstrained track, features reduced development and test sets to lower computational requirements, and includes additional datasets. CorPipe 25 represents a complete reimplementation of our previous systems, migrating from TensorFlow to PyTorch. Our system significantly outperforms all other submissions in both the LLM and unconstrained tracks by a substantial margin of 8 percentage points. The source code and trained models are publicly available at https://github.com/ufal/crac2025-corpipe.

==> (inline-0) <==
\begin{tabular*}{\hsize}{l*{23}{@{\extracolsep{\fill}}c}}
      \toprule
        System & Avg &
        \texttt{ca} &
        \makecell[c]{\texttt{cs} \\ \texttt{\kern-.1em pced\kern-.1em}} &
        \makecell[c]{\texttt{cs} \\ \texttt{pdt}} &
        \texttt{cu} &
        \makecell[c]{\texttt{de} \\ \texttt{\kern-.1em pots\kern-.1em}} &
        \makecell[c]{\texttt{en} \\ \texttt{gum}} &
        \makecell[c]{\texttt{en} \\ \texttt{\kern-.1em litb\kern-.1em}} &
        \texttt{es} &
        \makecell[c]{\texttt{fr} \\ \texttt{\kern-.1em anco\kern-.1em}} &
        \makecell[c]{\texttt{fr} \\ \texttt{\kern-.1em demo\kern-.1em}} &
        \texttt{grc} &
        \texttt{hbo} &
        \makecell[c]{\texttt{hi} \\ \texttt{\kern-.1em hdtb\kern-.1em}} &
        \makecell[c]{\texttt{hu} \\ \texttt{\kern-.1em kork\kern-.1em}} &
        \makecell[c]{\texttt{hu} \\ \texttt{\kern-.1em szeg\kern-.1em}} &
        \texttt{ko} &
        \texttt{lt} &
        \makecell[c]{\texttt{no} \\ \texttt{\kern-.1em bokm\kern-.1em}} &
        \makecell[c]{\texttt{no} \\ \texttt{\kern-.1em nyno\kern-.1em}} &
        \texttt{pl} &
        \texttt{ru} &
        \texttt{tr} \\
    \midrule
\multicolumn{22}{l}{\textsc{A) Submitted CRAC25 Systems}} \\[2pt]
~~CorPipeEnsemble & \textcolor{black}{@76.51} & \textcolor{black}{@84.1} & \textcolor{black}{@76.9} & \textcolor{black}{@81.1} & \textcolor{black}{@64.2} & \textcolor{black}{77.9} & \textcolor{black}{@77.5} & \textcolor{black}{80.0} & \textcolor{black}{@85.1} & \textcolor{black}{@79.6} & \textcolor{black}{@72.5} & \textcolor{black}{76.1} & \textcolor{black}{@66.8} & \textcolor{black}{@82.0} & \textcolor{black}{@69.7} & \textcolor{black}{@73.1} & \textcolor{black}{@69.4} & \textcolor{black}{@81.6} & \textcolor{black}{@80.1} & \textcolor{black}{79.7} & \textcolor{black}{@80.3} & \textcolor{black}{@80.0} & \textcolor{black}{65.5} \\[2pt]
~~CorPipeSingle & \textcolor{black}{75.69} & \textcolor{black}{83.2} & \textcolor{black}{75.9} & \textcolor{black}{80.2} & \textcolor{black}{62.7} & \textcolor{black}{76.9} & \textcolor{black}{76.5} & \textcolor{black}{@80.1} & \textcolor{black}{84.2} & \textcolor{black}{79.0} & \textcolor{black}{71.9} & \textcolor{black}{@76.2} & \textcolor{black}{66.0} & \textcolor{black}{80.6} & \textcolor{black}{68.1} & \textcolor{black}{71.9} & \textcolor{black}{67.6} & \textcolor{black}{80.2} & \textcolor{black}{79.2} & \textcolor{black}{@80.3} & \textcolor{black}{79.2} & \textcolor{black}{78.3} & \textcolor{black}{@66.7} \\[2pt]
~~Stanza & \textcolor{black}{69.37} & \textcolor{black}{80.3} & \textcolor{black}{72.8} & \textcolor{black}{74.5} & \textcolor{black}{38.0} & \textcolor{black}{@78.0} & \textcolor{black}{70.7} & \textcolor{black}{73.0} & \textcolor{black}{79.5} & \textcolor{black}{69.8} & \textcolor{black}{63.2} & \textcolor{black}{54.1} & \textcolor{black}{63.6} & \textcolor{black}{78.9} & \textcolor{black}{65.3} & \textcolor{black}{68.6} & \textcolor{black}{64.9} & \textcolor{black}{78.8} & \textcolor{black}{74.9} & \textcolor{black}{75.3} & \textcolor{black}{74.1} & \textcolor{black}{78.4} & \textcolor{black}{49.5} \\[2pt]
~~GLaRef-Propp & \textcolor{black}{62.96} & \textcolor{black}{68.9} & \textcolor{black}{61.9} & \textcolor{black}{62.9} & \textcolor{black}{40.0} & \textcolor{black}{64.0} & \textcolor{black}{65.2} & \textcolor{black}{72.1} & \textcolor{black}{68.8} & \textcolor{black}{69.0} & \textcolor{black}{65.0} & \textcolor{black}{54.1} & \textcolor{black}{57.8} & \textcolor{black}{72.1} & \textcolor{black}{52.5} & \textcolor{black}{60.4} & \textcolor{black}{60.6} & \textcolor{black}{74.2} & \textcolor{black}{69.8} & \textcolor{black}{70.3} & \textcolor{black}{65.0} & \textcolor{black}{67.8} & \textcolor{black}{42.8} \\[2pt]
~~BASELINE-GZ & \textcolor{black}{58.64} & \textcolor{black}{70.5} & \textcolor{black}{68.0} & \textcolor{black}{67.4} & \textcolor{black}{27.7} & \textcolor{black}{57.9} & \textcolor{black}{65.0} & \textcolor{black}{66.6} & \textcolor{black}{71.7} & \textcolor{black}{65.4} & \textcolor{black}{56.3} & \textcolor{black}{29.8} & \textcolor{black}{23.8} & \textcolor{black}{69.9} & \textcolor{black}{49.9} & \textcolor{black}{59.0} & \textcolor{black}{63.0} & \textcolor{black}{69.3} & \textcolor{black}{66.1} & \textcolor{black}{66.8} & \textcolor{black}{65.6} & \textcolor{black}{63.4} & \textcolor{black}{47.1} \\[2pt]
~~BASELINE & \textcolor{black}{56.39} & \textcolor{black}{69.9} & \textcolor{black}{57.3} & \textcolor{black}{63.2} & \textcolor{black}{24.1} & \textcolor{black}{57.9} & \textcolor{black}{65.0} & \textcolor{black}{66.6} & \textcolor{black}{71.3} & \textcolor{black}{65.4} & \textcolor{black}{56.3} & \textcolor{black}{27.0} & \textcolor{black}{23.8} & \textcolor{black}{69.9} & \textcolor{black}{46.6} & \textcolor{black}{58.3} & \textcolor{black}{48.3} & \textcolor{black}{69.3} & \textcolor{black}{66.1} & \textcolor{black}{66.8} & \textcolor{black}{64.1} & \textcolor{black}{63.4} & \textcolor{black}{40.1} \\[2pt]
    \midrule
\multicolumn{22}{l}{\textsc{B) CorPipe Single Models}} \\[2pt]
~~mT5-large & \textcolor{black}{73.26} & \textcolor{black}{81.3} & \textcolor{black}{73.8} & \textcolor{black}{77.0} & \textcolor{black}{57.7} & \textcolor{black}{75.3} & \textcolor{black}{74.1} & \textcolor{black}{75.9} & \textcolor{black}{81.7} & \textcolor{black}{74.9} & \textcolor{black}{69.7} & \textcolor{black}{72.1} & \textcolor{black}{65.2} & \textcolor{black}{79.7} & \textcolor{black}{66.4} & \textcolor{black}{68.7} & \textcolor{black}{67.7} & \textcolor{black}{80.0} & \textcolor{black}{77.2} & \textcolor{black}{77.5} & \textcolor{black}{76.8} & \textcolor{black}{76.2} & \textcolor{black}{62.8} \\[2pt]
~~\multirow{2}{*}{mT5-base} & \textcolor{red!84.7!black}{--\kern 0.04em 4.43} & \textcolor{red!60.6!black}{--\kern 0.04em 3.7} & \textcolor{red!67.9!black}{--\kern 0.04em 3.4} & \textcolor{red!81.8!black}{--\kern 0.04em 4.3} & \textcolor{red!77.5!black}{--\kern 0.04em 5.0} & \textcolor{red!100.0!black}{--\kern 0.04em 7.8} & \textcolor{red!65.5!black}{--\kern 0.04em 2.6} & \textcolor{red!71.9!black}{--\kern 0.04em 5.3} & \textcolor{red!69.2!black}{--\kern 0.04em 3.1} & \textcolor{red!84.2!black}{--\kern 0.04em 3.7} & \textcolor{red!98.9!black}{--\kern 0.04em 4.2} & \textcolor{red!95.5!black}{--\kern 0.04em 9.1} & \textcolor{red!55.5!black}{--\kern 0.04em 8.1} & \textcolor{red!82.8!black}{--\kern 0.04em 3.6} & \textcolor{red!100.0!black}{--\kern 0.04em 5.7} & \textcolor{red!72.1!black}{--\kern 0.04em 3.7} & \textcolor{red!36.6!black}{--\kern 0.04em 2.2} & \textcolor{red!38.2!black}{--\kern 0.04em 2.8} & \textcolor{red!44.9!black}{--\kern 0.04em 1.9} & \textcolor{red!79.2!black}{--\kern 0.04em 3.1} & \textcolor{red!76.8!black}{--\kern 0.04em 3.8} & \textcolor{red!96.3!black}{--\kern 0.04em 5.4} & \textcolor{red!73.8!black}{--\kern 0.04em 4.8} \\
~~ & \textcolor{black}{68.83} & \textcolor{black}{77.6} & \textcolor{black}{70.4} & \textcolor{black}{72.7} & \textcolor{black}{52.7} & \textcolor{black}{67.5} & \textcolor{black}{71.5} & \textcolor{black}{70.6} & \textcolor{black}{78.6} & \textcolor{black}{71.2} & \textcolor{black}{65.5} & \textcolor{black}{63.0} & \textcolor{black}{57.1} & \textcolor{black}{76.1} & \textcolor{black}{60.7} & \textcolor{black}{65.0} & \textcolor{black}{65.5} & \textcolor{black}{77.2} & \textcolor{black}{75.3} & \textcolor{black}{74.4} & \textcolor{black}{73.0} & \textcolor{black}{70.8} & \textcolor{black}{58.0} \\[2pt]
~~\multirow{2}{*}{umT5-base} & \textcolor{red!64.7!black}{--\kern 0.04em 3.38} & \textcolor{red!42.6!black}{--\kern 0.04em 2.6} & \textcolor{red!25.8!black}{--\kern 0.04em 1.3} & \textcolor{red!42.0!black}{--\kern 0.04em 2.2} & \textcolor{red!69.4!black}{--\kern 0.04em 4.5} & \textcolor{red!82.2!black}{--\kern 0.04em 6.4} & \textcolor{red!75.3!black}{--\kern 0.04em 2.9} & \textcolor{red!49.0!black}{--\kern 0.04em 3.6} & \textcolor{red!34.0!black}{--\kern 0.04em 1.5} & \textcolor{red!41.4!black}{--\kern 0.04em 1.8} & \textcolor{red!75.3!black}{--\kern 0.04em 3.2} & \textcolor{red!82.6!black}{--\kern 0.04em 7.8} & \textcolor{red!63.1!black}{--\kern 0.04em 9.3} & \textcolor{red!64.9!black}{--\kern 0.04em 2.9} & \textcolor{red!44.4!black}{--\kern 0.04em 2.5} & \textcolor{red!65.0!black}{--\kern 0.04em 3.4} & \textcolor{red!36.1!black}{--\kern 0.04em 2.2} & \textcolor{red!73.3!black}{--\kern 0.04em 5.3} & \textcolor{red!33.8!black}{--\kern 0.04em 1.4} & \textcolor{red!40.1!black}{--\kern 0.04em 1.6} & \textcolor{red!51.3!black}{--\kern 0.04em 2.6} & \textcolor{red!53.5!black}{--\kern 0.04em 3.0} & \textcolor{red!38.4!black}{--\kern 0.04em 2.5} \\
~~ & \textcolor{black}{69.88} & \textcolor{black}{78.7} & \textcolor{black}{72.5} & \textcolor{black}{74.8} & \textcolor{black}{53.2} & \textcolor{black}{68.9} & \textcolor{black}{71.2} & \textcolor{black}{72.3} & \textcolor{black}{80.2} & \textcolor{black}{73.1} & \textcolor{black}{66.5} & \textcolor{black}{64.3} & \textcolor{black}{55.9} & \textcolor{black}{76.8} & \textcolor{black}{63.9} & \textcolor{black}{65.3} & \textcolor{black}{65.5} & \textcolor{black}{74.7} & \textcolor{black}{75.8} & \textcolor{black}{75.9} & \textcolor{black}{74.2} & \textcolor{black}{73.2} & \textcolor{black}{60.3} \\[2pt]
~~\multirow{2}{*}{XLM-RoBERTa-base} & \textcolor{red!100.0!black}{--\kern 0.04em 5.23} & \textcolor{red!100.0!black}{--\kern 0.04em 6.2} & \textcolor{red!100.0!black}{--\kern 0.04em 5.0} & \textcolor{red!100.0!black}{--\kern 0.04em 5.3} & \textcolor{red!100.0!black}{--\kern 0.04em 6.5} & \textcolor{red!56.7!black}{--\kern 0.04em 4.4} & \textcolor{red!100.0!black}{--\kern 0.04em 3.9} & \textcolor{red!100.0!black}{--\kern 0.04em 7.4} & \textcolor{red!100.0!black}{--\kern 0.04em 4.5} & \textcolor{red!100.0!black}{--\kern 0.04em 4.4} & \textcolor{red!100.0!black}{--\kern 0.04em 4.2} & \textcolor{red!87.8!black}{--\kern 0.04em 8.3} & \textcolor{red!100.0!black}{--\kern 0.04em 14.7} & \textcolor{red!56.7!black}{--\kern 0.04em 2.5} & \textcolor{red!22.8!black}{--\kern 0.04em 1.3} & \textcolor{red!60.6!black}{--\kern 0.04em 3.1} & \textcolor{red!100.0!black}{--\kern 0.04em 6.0} & \textcolor{red!37.1!black}{--\kern 0.04em 2.7} & \textcolor{red!100.0!black}{--\kern 0.04em 4.2} & \textcolor{red!100.0!black}{--\kern 0.04em 4.0} & \textcolor{red!100.0!black}{--\kern 0.04em 5.0} & \textcolor{red!100.0!black}{--\kern 0.04em 5.6} & \textcolor{red!90.1!black}{--\kern 0.04em 5.9} \\
~~ & \textcolor{black}{68.03} & \textcolor{black}{75.1} & \textcolor{black}{68.8} & \textcolor{black}{71.7} & \textcolor{black}{51.2} & \textcolor{black}{70.9} & \textcolor{black}{70.2} & \textcolor{black}{68.5} & \textcolor{black}{77.2} & \textcolor{black}{70.5} & \textcolor{black}{65.5} & \textcolor{black}{63.8} & \textcolor{black}{50.5} & \textcolor{black}{77.2} & \textcolor{black}{65.1} & \textcolor{black}{65.6} & \textcolor{black}{61.7} & \textcolor{black}{77.3} & \textcolor{black}{73.0} & \textcolor{black}{73.5} & \textcolor{black}{71.8} & \textcolor{black}{70.6} & \textcolor{black}{56.9} \\[2pt]
~~\multirow{2}{*}{XLM-RoBERTa-large} & \textcolor{red!26.1!black}{--\kern 0.04em 1.36} & \textcolor{red!25.8!black}{--\kern 0.04em 1.6} & \textcolor{red!45.8!black}{--\kern 0.04em 2.3} & \textcolor{red!12.0!black}{--\kern 0.04em 0.7} & \textcolor{blue!6.2!black}{+0.6} & \textcolor{blue!2.3!black}{+0.1} & \textcolor{blue!2.9!black}{+0.1} & \textcolor{red!32.1!black}{--\kern 0.04em 2.4} & \textcolor{red!22.3!black}{--\kern 0.04em 1.0} & \textcolor{red!32.7!black}{--\kern 0.04em 1.4} & \textcolor{red!26.0!black}{--\kern 0.04em 1.1} & \textcolor{red!4.7!black}{--\kern 0.04em 0.5} & \textcolor{red!44.9!black}{--\kern 0.04em 6.6} & \textcolor{blue!11.7!black}{+0.2} & \textcolor{blue!51.4!black}{+1.2} & \textcolor{blue!36.5!black}{+1.2} & \textcolor{red!52.1!black}{--\kern 0.04em 3.1} & \textcolor{red!27.6!black}{--\kern 0.04em 2.0} & \textcolor{red!57.0!black}{--\kern 0.04em 2.4} & \textcolor{red!38.2!black}{--\kern 0.04em 1.5} & \textcolor{red!35.8!black}{--\kern 0.04em 1.8} & \textcolor{red!39.8!black}{--\kern 0.04em 2.2} & \textcolor{red!44.0!black}{--\kern 0.04em 2.9} \\
~~ & \textcolor{black}{71.90} & \textcolor{black}{79.7} & \textcolor{black}{71.5} & \textcolor{black}{76.3} & \textcolor{black}{58.3} & \textcolor{black}{75.4} & \textcolor{black}{74.2} & \textcolor{black}{73.5} & \textcolor{black}{80.7} & \textcolor{black}{73.5} & \textcolor{black}{68.6} & \textcolor{black}{71.6} & \textcolor{black}{58.6} & \textcolor{black}{79.9} & \textcolor{black}{67.6} & \textcolor{black}{69.9} & \textcolor{black}{64.6} & \textcolor{black}{78.0} & \textcolor{black}{74.8} & \textcolor{black}{76.0} & \textcolor{black}{75.0} & \textcolor{black}{74.0} & \textcolor{black}{59.9} \\[2pt]
~~\multirow{2}{*}{RemBERT} & \textcolor{red!35.2!black}{--\kern 0.04em 1.84} & \textcolor{red!40.8!black}{--\kern 0.04em 2.5} & \textcolor{red!45.2!black}{--\kern 0.04em 2.2} & \textcolor{red!14.7!black}{--\kern 0.04em 0.8} & \textcolor{blue!2.7!black}{+0.3} & \textcolor{blue!27.8!black}{+1.0} & \textcolor{red!9.4!black}{--\kern 0.04em 0.4} & \textcolor{red!19.2!black}{--\kern 0.04em 1.4} & \textcolor{red!25.7!black}{--\kern 0.04em 1.1} & \textcolor{red!10.9!black}{--\kern 0.04em 0.4} & \textcolor{red!34.3!black}{--\kern 0.04em 1.4} & \textcolor{red!16.6!black}{--\kern 0.04em 1.6} & \textcolor{red!32.3!black}{--\kern 0.04em 4.7} & \textcolor{blue!12.9!black}{+0.2} & \textcolor{red!17.6!black}{--\kern 0.04em 1.0} & \textcolor{red!40.1!black}{--\kern 0.04em 2.1} & \textcolor{red!73.5!black}{--\kern 0.04em 4.4} & \textcolor{red!72.2!black}{--\kern 0.04em 5.2} & \textcolor{red!55.0!black}{--\kern 0.04em 2.3} & \textcolor{red!63.4!black}{--\kern 0.04em 2.5} & \textcolor{red!30.0!black}{--\kern 0.04em 1.5} & \textcolor{red!47.2!black}{--\kern 0.04em 2.7} & \textcolor{red!54.0!black}{--\kern 0.04em 3.5} \\
~~ & \textcolor{black}{71.42} & \textcolor{black}{78.8} & \textcolor{black}{71.6} & \textcolor{black}{76.2} & \textcolor{black}{58.0} & \textcolor{black}{76.3} & \textcolor{black}{73.7} & \textcolor{black}{74.5} & \textcolor{black}{80.6} & \textcolor{black}{74.5} & \textcolor{black}{68.3} & \textcolor{black}{70.5} & \textcolor{black}{60.5} & \textcolor{black}{79.9} & \textcolor{black}{65.4} & \textcolor{black}{66.6} & \textcolor{black}{63.3} & \textcolor{black}{74.8} & \textcolor{black}{74.9} & \textcolor{black}{75.0} & \textcolor{black}{75.3} & \textcolor{black}{73.5} & \textcolor{black}{59.3} \\[2pt]
~~\multirow{2}{*}{InfoXLM-large} & \textcolor{red!27.5!black}{--\kern 0.04em 1.44} & \textcolor{red!30.7!black}{--\kern 0.04em 1.9} & \textcolor{red!38.9!black}{--\kern 0.04em 1.9} & \textcolor{red!7.1!black}{--\kern 0.04em 0.4} & \textcolor{blue!12.5!black}{+1.3} & \textcolor{red!0.5!black}{+0.0} & \textcolor{red!6.7!black}{--\kern 0.04em 0.3} & \textcolor{red!41.3!black}{--\kern 0.04em 3.0} & \textcolor{red!21.7!black}{--\kern 0.04em 1.0} & \textcolor{red!19.2!black}{--\kern 0.04em 0.8} & \textcolor{red!25.9!black}{--\kern 0.04em 1.1} & \textcolor{red!14.7!black}{--\kern 0.04em 1.4} & \textcolor{red!49.7!black}{--\kern 0.04em 7.3} & \textcolor{blue!59.0!black}{+1.0} & \textcolor{blue!20.8!black}{+0.5} & \textcolor{blue!12.6!black}{+0.4} & \textcolor{red!54.9!black}{--\kern 0.04em 3.3} & \textcolor{red!21.2!black}{--\kern 0.04em 1.5} & \textcolor{red!37.8!black}{--\kern 0.04em 1.6} & \textcolor{red!48.3!black}{--\kern 0.04em 1.9} & \textcolor{red!33.6!black}{--\kern 0.04em 1.7} & \textcolor{red!58.1!black}{--\kern 0.04em 3.3} & \textcolor{red!36.5!black}{--\kern 0.04em 2.4} \\
~~ & \textcolor{black}{71.82} & \textcolor{black}{79.4} & \textcolor{black}{71.9} & \textcolor{black}{76.6} & \textcolor{black}{59.0} & \textcolor{black}{75.3} & \textcolor{black}{73.8} & \textcolor{black}{72.9} & \textcolor{black}{80.7} & \textcolor{black}{74.1} & \textcolor{black}{68.6} & \textcolor{black}{70.7} & \textcolor{black}{57.9} & \textcolor{black}{80.7} & \textcolor{black}{66.9} & \textcolor{black}{69.1} & \textcolor{black}{64.4} & \textcolor{black}{78.5} & \textcolor{black}{75.6} & \textcolor{black}{75.6} & \textcolor{black}{75.1} & \textcolor{black}{72.9} & \textcolor{black}{60.4} \\[2pt]
~~\multirow{2}{*}{T5Gemma-large-ul2} & \textcolor{red!59.8!black}{--\kern 0.04em 3.13} & \textcolor{red!40.2!black}{--\kern 0.04em 2.5} & \textcolor{red!23.7!black}{--\kern 0.04em 1.2} & \textcolor{red!60.0!black}{--\kern 0.04em 3.2} & \textcolor{red!94.9!black}{--\kern 0.04em 6.1} & \textcolor{red!11.9!black}{--\kern 0.04em 0.9} & \textcolor{blue!18.9!black}{+0.7} & \textcolor{blue!17.3!black}{+1.3} & \textcolor{red!12.6!black}{--\kern 0.04em 0.6} & \textcolor{red!27.3!black}{--\kern 0.04em 1.2} & \textcolor{blue!13.9!black}{+0.5} & \textcolor{red!100.0!black}{--\kern 0.04em 9.5} & \textcolor{red!41.0!black}{--\kern 0.04em 6.0} & \textcolor{red!100.0!black}{--\kern 0.04em 4.4} & \textcolor{red!96.3!black}{--\kern 0.04em 5.5} & \textcolor{red!100.0!black}{--\kern 0.04em 5.2} & \textcolor{red!28.5!black}{--\kern 0.04em 1.7} & \textcolor{red!100.0!black}{--\kern 0.04em 7.2} & \textcolor{red!43.0!black}{--\kern 0.04em 1.8} & \textcolor{red!72.3!black}{--\kern 0.04em 2.9} & \textcolor{red!57.8!black}{--\kern 0.04em 2.9} & \textcolor{red!38.4!black}{--\kern 0.04em 2.2} & \textcolor{red!100.0!black}{--\kern 0.04em 6.6} \\
~~ & \textcolor{black}{70.13} & \textcolor{black}{78.8} & \textcolor{black}{72.7} & \textcolor{black}{73.8} & \textcolor{black}{51.6} & \textcolor{black}{74.4} & \textcolor{black}{74.8} & \textcolor{black}{77.2} & \textcolor{black}{81.1} & \textcolor{black}{73.7} & \textcolor{black}{70.2} & \textcolor{black}{62.6} & \textcolor{black}{59.2} & \textcolor{black}{75.3} & \textcolor{black}{60.9} & \textcolor{black}{63.5} & \textcolor{black}{66.0} & \textcolor{black}{72.8} & \textcolor{black}{75.4} & \textcolor{black}{74.6} & \textcolor{black}{73.9} & \textcolor{black}{74.0} & \textcolor{black}{56.2} \\[2pt]
~~\multirow{2}{*}{T5Gemma-xl-ul2} & \textcolor{red!10.5!black}{--\kern 0.04em 0.55} & \textcolor{blue!0.6!black}{+0.0} & \textcolor{blue!9.9!black}{+0.4} & \textcolor{red!17.2!black}{--\kern 0.04em 0.9} & \textcolor{red!15.9!black}{--\kern 0.04em 1.0} & \textcolor{blue!29.8!black}{+1.1} & \textcolor{blue!78.9!black}{+2.9} & \textcolor{blue!72.3!black}{+5.5} & \textcolor{blue!39.7!black}{+1.1} & \textcolor{blue!30.0!black}{+1.5} & \textcolor{blue!35.4!black}{+1.3} & \textcolor{red!22.9!black}{--\kern 0.04em 2.2} & \textcolor{red!1.0!black}{--\kern 0.04em 0.1} & \textcolor{red!49.5!black}{--\kern 0.04em 2.2} & \textcolor{red!97.2!black}{--\kern 0.04em 5.6} & \textcolor{red!57.5!black}{--\kern 0.04em 3.0} & \textcolor{red!7.3!black}{--\kern 0.04em 0.5} & \textcolor{red!45.2!black}{--\kern 0.04em 3.3} & \textcolor{red!1.3!black}{+0.0} & \textcolor{red!32.3!black}{--\kern 0.04em 1.3} & \textcolor{red!29.9!black}{--\kern 0.04em 1.5} & \textcolor{blue!11.6!black}{+0.5} & \textcolor{red!73.0!black}{--\kern 0.04em 4.8} \\
~~ & \textcolor{black}{72.71} & \textcolor{black}{81.3} & \textcolor{black}{74.2} & \textcolor{black}{76.1} & \textcolor{black}{56.7} & \textcolor{black}{76.4} & \textcolor{black}{77.0} & \textcolor{black}{81.4} & \textcolor{black}{82.8} & \textcolor{black}{76.4} & \textcolor{black}{71.0} & \textcolor{black}{69.9} & \textcolor{black}{65.1} & \textcolor{black}{77.5} & \textcolor{black}{60.9} & \textcolor{black}{65.7} & \textcolor{black}{67.2} & \textcolor{black}{76.7} & \textcolor{black}{77.2} & \textcolor{black}{76.2} & \textcolor{black}{75.3} & \textcolor{black}{76.7} & \textcolor{black}{58.0} \\[2pt]
~~\multirow{2}{*}{T5Gemma-xl-ul2-it} & \textcolor{red!1.4!black}{--\kern 0.04em 0.07} & \textcolor{blue!2.0!black}{+0.1} & \textcolor{blue!26.2!black}{+0.8} & \textcolor{red!12.9!black}{--\kern 0.04em 0.7} & \textcolor{red!4.0!black}{--\kern 0.04em 0.2} & \textcolor{blue!76.8!black}{+2.8} & \textcolor{blue!79.6!black}{+2.9} & \textcolor{blue!70.8!black}{+5.4} & \textcolor{blue!30.8!black}{+0.9} & \textcolor{blue!29.9!black}{+1.5} & \textcolor{blue!57.9!black}{+2.2} & \textcolor{red!19.8!black}{--\kern 0.04em 1.9} & \textcolor{red!4.8!black}{--\kern 0.04em 0.7} & \textcolor{red!33.8!black}{--\kern 0.04em 1.5} & \textcolor{red!58.6!black}{--\kern 0.04em 3.4} & \textcolor{red!20.0!black}{--\kern 0.04em 1.0} & \textcolor{red!5.3!black}{--\kern 0.04em 0.4} & \textcolor{red!38.3!black}{--\kern 0.04em 2.8} & \textcolor{blue!6.5!black}{+0.2} & \textcolor{red!15.0!black}{--\kern 0.04em 0.6} & \textcolor{red!16.8!black}{--\kern 0.04em 0.9} & \textcolor{blue!6.4!black}{+0.2} & \textcolor{red!69.8!black}{--\kern 0.04em 4.6} \\
~~ & \textcolor{black}{73.19} & \textcolor{black}{81.4} & \textcolor{black}{74.7} & \textcolor{black}{76.3} & \textcolor{black}{57.5} & \textcolor{black}{78.1} & \textcolor{black}{77.0} & \textcolor{black}{81.3} & \textcolor{black}{82.6} & \textcolor{black}{76.4} & \textcolor{black}{71.9} & \textcolor{black}{70.2} & \textcolor{black}{64.5} & \textcolor{black}{78.2} & \textcolor{black}{63.0} & \textcolor{black}{67.7} & \textcolor{black}{67.3} & \textcolor{black}{77.2} & \textcolor{black}{77.4} & \textcolor{black}{76.9} & \textcolor{black}{75.9} & \textcolor{black}{76.5} & \textcolor{black}{58.2} \\[2pt]
~~\multirow{2}{*}{T5Gemma-xl-prefixlm} & \textcolor{red!9.5!black}{--\kern 0.04em 0.50} & \textcolor{red!18.0!black}{--\kern 0.04em 1.1} & \textcolor{blue!30.5!black}{+1.0} & \textcolor{red!3.9!black}{--\kern 0.04em 0.2} & \textcolor{red!30.2!black}{--\kern 0.04em 1.9} & \textcolor{blue!37.7!black}{+1.4} & \textcolor{blue!63.0!black}{+2.3} & \textcolor{blue!70.6!black}{+5.4} & \textcolor{blue!32.2!black}{+0.9} & \textcolor{blue!9.4!black}{+0.5} & \textcolor{blue!65.8!black}{+2.5} & \textcolor{red!17.7!black}{--\kern 0.04em 1.7} & \textcolor{blue!0.1!black}{+0.0} & \textcolor{red!30.1!black}{--\kern 0.04em 1.3} & \textcolor{red!88.6!black}{--\kern 0.04em 5.1} & \textcolor{red!55.1!black}{--\kern 0.04em 2.8} & \textcolor{blue!30.6!black}{+0.5} & \textcolor{red!73.3!black}{--\kern 0.04em 5.3} & \textcolor{blue!17.0!black}{+0.6} & \textcolor{red!32.3!black}{--\kern 0.04em 1.3} & \textcolor{red!15.6!black}{--\kern 0.04em 0.8} & \textcolor{blue!22.0!black}{+0.9} & \textcolor{red!80.2!black}{--\kern 0.04em 5.2} \\
~~ & \textcolor{black}{72.76} & \textcolor{black}{80.2} & \textcolor{black}{74.8} & \textcolor{black}{76.8} & \textcolor{black}{55.8} & \textcolor{black}{76.7} & \textcolor{black}{76.4} & \textcolor{black}{81.3} & \textcolor{black}{82.6} & \textcolor{black}{75.4} & \textcolor{black}{72.2} & \textcolor{black}{70.4} & \textcolor{black}{65.2} & \textcolor{black}{78.4} & \textcolor{black}{61.3} & \textcolor{black}{65.9} & \textcolor{black}{68.2} & \textcolor{black}{74.7} & \textcolor{black}{77.8} & \textcolor{black}{76.2} & \textcolor{black}{76.0} & \textcolor{black}{77.1} & \textcolor{black}{57.5} \\[2pt]
~~\multirow{2}{*}{T5Gemma-xl-prefixlm-it} & \textcolor{red!36.2!black}{--\kern 0.04em 1.89} & \textcolor{red!26.1!black}{--\kern 0.04em 1.6} & \textcolor{blue!7.3!black}{+0.3} & \textcolor{red!37.5!black}{--\kern 0.04em 2.0} & \textcolor{red!83.9!black}{--\kern 0.04em 5.4} & \textcolor{blue!12.4!black}{+0.5} & \textcolor{blue!51.2!black}{+1.9} & \textcolor{blue!43.9!black}{+3.3} & \textcolor{red!26.6!black}{--\kern 0.04em 1.2} & \textcolor{blue!2.0!black}{+0.1} & \textcolor{blue!21.1!black}{+0.8} & \textcolor{red!50.9!black}{--\kern 0.04em 4.8} & \textcolor{red!22.9!black}{--\kern 0.04em 3.4} & \textcolor{red!70.2!black}{--\kern 0.04em 3.1} & \textcolor{red!95.5!black}{--\kern 0.04em 5.4} & \textcolor{red!46.5!black}{--\kern 0.04em 2.4} & \textcolor{red!11.1!black}{--\kern 0.04em 0.7} & \textcolor{red!81.0!black}{--\kern 0.04em 5.8} & \textcolor{red!40.0!black}{--\kern 0.04em 1.7} & \textcolor{red!51.5!black}{--\kern 0.04em 2.0} & \textcolor{red!36.1!black}{--\kern 0.04em 1.8} & \textcolor{red!24.8!black}{--\kern 0.04em 1.4} & \textcolor{red!87.2!black}{--\kern 0.04em 5.7} \\
~~ & \textcolor{black}{71.37} & \textcolor{black}{79.7} & \textcolor{black}{74.1} & \textcolor{black}{75.0} & \textcolor{black}{52.3} & \textcolor{black}{75.8} & \textcolor{black}{76.0} & \textcolor{black}{79.2} & \textcolor{black}{80.5} & \textcolor{black}{75.0} & \textcolor{black}{70.5} & \textcolor{black}{67.3} & \textcolor{black}{61.9} & \textcolor{black}{76.6} & \textcolor{black}{61.0} & \textcolor{black}{66.3} & \textcolor{black}{67.0} & \textcolor{black}{74.2} & \textcolor{black}{75.5} & \textcolor{black}{75.5} & \textcolor{black}{75.0} & \textcolor{black}{74.8} & \textcolor{black}{57.1} \\[2pt]
~~\multirow{2}{*}{T5Gemma-2B-ul2} & \textcolor{blue!30.9!black}{+1.16} & \textcolor{blue!49.1!black}{+1.3} & \textcolor{blue!65.4!black}{+2.0} & \textcolor{blue!34.6!black}{+1.4} & \textcolor{blue!20.0!black}{+2.1} & \textcolor{blue!47.8!black}{+1.7} & \textcolor{blue!86.7!black}{+3.1} & \textcolor{blue!100.0!black}{@+7.6} & \textcolor{blue!54.4!black}{+1.5} & \textcolor{blue!63.1!black}{+3.1} & \textcolor{blue!48.9!black}{+1.8} & \textcolor{blue!15.9!black}{+1.3} & \textcolor{blue!35.4!black}{+2.9} & \textcolor{blue!12.4!black}{+0.2} & \textcolor{red!71.1!black}{--\kern 0.04em 4.1} & \textcolor{red!3.6!black}{--\kern 0.04em 0.2} & \textcolor{red!11.1!black}{--\kern 0.04em 0.7} & \textcolor{red!41.3!black}{--\kern 0.04em 3.0} & \textcolor{blue!56.7!black}{+1.8} & \textcolor{blue!19.3!black}{+0.6} & \textcolor{blue!28.2!black}{+1.0} & \textcolor{blue!46.8!black}{+2.0} & \textcolor{red!29.0!black}{--\kern 0.04em 1.9} \\
~~ & \textcolor{black}{74.42} & \textcolor{black}{82.5} & \textcolor{black}{75.8} & \textcolor{black}{78.4} & \textcolor{black}{59.8} & \textcolor{black}{77.0} & \textcolor{black}{77.2} & \textcolor{black}{@83.5} & \textcolor{black}{83.2} & \textcolor{black}{78.0} & \textcolor{black}{71.5} & \textcolor{black}{73.4} & \textcolor{black}{68.1} & \textcolor{black}{79.9} & \textcolor{black}{62.3} & \textcolor{black}{68.5} & \textcolor{black}{67.0} & \textcolor{black}{77.0} & \textcolor{black}{79.0} & \textcolor{black}{78.1} & \textcolor{black}{77.8} & \textcolor{black}{78.2} & \textcolor{black}{60.9} \\[2pt]
~~\multirow{2}{*}{mT5-xl} & \textcolor{blue!4.4!black}{+0.16} & \textcolor{red!2.7!black}{--\kern 0.04em 0.2} & \textcolor{blue!5.0!black}{+0.2} & \textcolor{blue!8.7!black}{+0.3} & \textcolor{blue!13.8!black}{+1.4} & \textcolor{red!12.7!black}{--\kern 0.04em 1.0} & \textcolor{blue!2.6!black}{+0.1} & \textcolor{blue!16.6!black}{+1.3} & \textcolor{blue!14.1!black}{+0.4} & \textcolor{blue!9.2!black}{+0.5} & \textcolor{red!14.4!black}{--\kern 0.04em 0.6} & \textcolor{blue!0.2!black}{+0.0} & \textcolor{blue!10.8!black}{+0.9} & \textcolor{red!5.6!black}{--\kern 0.04em 0.3} & \textcolor{blue!67.7!black}{+1.6} & \textcolor{blue!6.7!black}{+0.2} & \textcolor{blue!9.7!black}{+0.1} & \textcolor{red!13.1!black}{--\kern 0.04em 1.0} & \textcolor{red!1.2!black}{+0.0} & \textcolor{red!16.5!black}{--\kern 0.04em 0.6} & \textcolor{blue!12.6!black}{+0.4} & \textcolor{blue!14.2!black}{+0.6} & \textcolor{red!12.1!black}{--\kern 0.04em 0.8} \\
~~ & \textcolor{black}{73.42} & \textcolor{black}{81.1} & \textcolor{black}{74.0} & \textcolor{black}{77.3} & \textcolor{black}{59.1} & \textcolor{black}{74.3} & \textcolor{black}{74.2} & \textcolor{black}{77.2} & \textcolor{black}{82.1} & \textcolor{black}{75.4} & \textcolor{black}{69.1} & \textcolor{black}{72.1} & \textcolor{black}{66.1} & \textcolor{black}{79.4} & \textcolor{black}{68.0} & \textcolor{black}{68.9} & \textcolor{black}{67.8} & \textcolor{black}{79.0} & \textcolor{black}{77.2} & \textcolor{black}{76.9} & \textcolor{black}{77.2} & \textcolor{black}{76.8} & \textcolor{black}{62.0} \\[2pt]
~~\multirow{2}{*}{umT5-xl} & \textcolor{blue!63.6!black}{+2.40} & \textcolor{blue!83.3!black}{+2.1} & \textcolor{blue!81.0!black}{+2.5} & \textcolor{blue!77.6!black}{+3.2} & \textcolor{blue!49.1!black}{+5.0} & \textcolor{blue!51.9!black}{+1.9} & \textcolor{blue!77.1!black}{+2.8} & \textcolor{blue!41.6!black}{+3.2} & \textcolor{blue!83.8!black}{+2.3} & \textcolor{blue!79.0!black}{+3.9} & \textcolor{blue!57.1!black}{+2.1} & \textcolor{blue!43.1!black}{+3.5} & \textcolor{blue!3.3!black}{+0.3} & \textcolor{blue!52.9!black}{+0.9} & \textcolor{blue!69.9!black}{+1.7} & \textcolor{blue!96.4!black}{+3.1} & \textcolor{blue!35.5!black}{+0.6} & \textcolor{blue!100.0!black}{@+0.3} & \textcolor{blue!72.0!black}{+2.3} & \textcolor{blue!66.7!black}{+1.9} & \textcolor{blue!75.2!black}{+2.7} & \textcolor{blue!55.5!black}{+2.4} & \textcolor{blue!100.0!black}{@+4.0} \\
~~ & \textcolor{black}{75.66} & \textcolor{black}{83.4} & \textcolor{black}{76.3} & \textcolor{black}{80.2} & \textcolor{black}{62.7} & \textcolor{black}{77.2} & \textcolor{black}{76.9} & \textcolor{black}{79.1} & \textcolor{black}{84.0} & \textcolor{black}{78.8} & \textcolor{black}{71.8} & \textcolor{black}{75.6} & \textcolor{black}{65.5} & \textcolor{black}{80.6} & \textcolor{black}{68.1} & \textcolor{black}{71.8} & \textcolor{black}{68.3} & \textcolor{black}{@80.3} & \textcolor{black}{79.5} & \textcolor{black}{79.4} & \textcolor{black}{79.5} & \textcolor{black}{78.6} & \textcolor{black}{@66.8} \\[2pt]
~~\multirow{2}{*}{mT5-xxl} & \textcolor{blue!93.9!black}{+3.54} & \textcolor{blue!96.0!black}{+2.4} & \textcolor{blue!91.3!black}{+2.8} & \textcolor{blue!100.0!black}{@+4.1} & \textcolor{blue!100.0!black}{@+10.2} & \textcolor{blue!54.3!black}{+2.0} & \textcolor{blue!81.6!black}{+3.0} & \textcolor{blue!76.1!black}{+5.8} & \textcolor{blue!85.5!black}{+2.4} & \textcolor{blue!77.5!black}{+3.8} & \textcolor{blue!75.5!black}{+2.8} & \textcolor{blue!100.0!black}{@+8.0} & \textcolor{blue!100.0!black}{@+8.1} & \textcolor{blue!92.7!black}{+1.6} & \textcolor{blue!100.0!black}{@+2.4} & \textcolor{blue!80.3!black}{+2.6} & \textcolor{blue!46.9!black}{+0.8} & \textcolor{blue!5.6!black}{+0.0} & \textcolor{blue!62.9!black}{+2.0} & \textcolor{blue!100.0!black}{@+2.9} & \textcolor{blue!91.7!black}{+3.4} & \textcolor{blue!76.5!black}{+3.3} & \textcolor{blue!89.4!black}{+3.6} \\
~~ & \textcolor{black}{76.80} & \textcolor{black}{83.7} & \textcolor{black}{76.6} & \textcolor{black}{@81.1} & \textcolor{black}{@67.9} & \textcolor{black}{77.3} & \textcolor{black}{77.1} & \textcolor{black}{81.7} & \textcolor{black}{84.1} & \textcolor{black}{78.7} & \textcolor{black}{72.5} & \textcolor{black}{@80.1} & \textcolor{black}{@73.3} & \textcolor{black}{81.3} & \textcolor{black}{@68.8} & \textcolor{black}{71.3} & \textcolor{black}{68.5} & \textcolor{black}{80.0} & \textcolor{black}{79.2} & \textcolor{black}{@80.4} & \textcolor{black}{80.2} & \textcolor{black}{79.5} & \textcolor{black}{66.4} \\[2pt]
~~\multirow{2}{*}{umT5-xxl} & \textcolor{blue!100.0!black}{@+3.77} & \textcolor{blue!100.0!black}{@+2.5} & \textcolor{blue!100.0!black}{@+3.1} & \textcolor{blue!95.1!black}{+3.9} & \textcolor{blue!85.9!black}{+8.7} & \textcolor{blue!100.0!black}{@+3.6} & \textcolor{blue!100.0!black}{@+3.6} & \textcolor{blue!86.0!black}{+6.5} & \textcolor{blue!100.0!black}{@+2.8} & \textcolor{blue!100.0!black}{@+4.9} & \textcolor{blue!100.0!black}{@+3.7} & \textcolor{blue!89.4!black}{+7.2} & \textcolor{blue!74.0!black}{+6.0} & \textcolor{blue!100.0!black}{@+1.7} & \textcolor{blue!79.8!black}{+1.9} & \textcolor{blue!100.0!black}{@+3.2} & \textcolor{blue!100.0!black}{@+1.8} & \textcolor{blue!90.3!black}{+0.3} & \textcolor{blue!100.0!black}{@+3.2} & \textcolor{blue!82.7!black}{+2.4} & \textcolor{blue!100.0!black}{@+3.7} & \textcolor{blue!100.0!black}{@+4.4} & \textcolor{blue!94.5!black}{+3.8} \\
~~ & \textcolor{black}{@77.03} & \textcolor{black}{@83.8} & \textcolor{black}{@76.9} & \textcolor{black}{80.9} & \textcolor{black}{66.4} & \textcolor{black}{@78.9} & \textcolor{black}{@77.7} & \textcolor{black}{82.4} & \textcolor{black}{@84.5} & \textcolor{black}{@79.8} & \textcolor{black}{@73.4} & \textcolor{black}{79.3} & \textcolor{black}{71.2} & \textcolor{black}{@81.4} & \textcolor{black}{68.3} & \textcolor{black}{@71.9} & \textcolor{black}{@69.5} & \textcolor{black}{80.3} & \textcolor{black}{@80.4} & \textcolor{black}{79.9} & \textcolor{black}{@80.5} & \textcolor{black}{@80.6} & \textcolor{black}{66.6} \\[2pt]
    \bottomrule
    \end{tabular*}
\begin{tabular*}{\hsize}{l*{23}{@{\extracolsep{\fill}}c}}
      \toprule
        System & Avg &
        \texttt{ca} &
        \makecell[c]{\texttt{cs} \\ \texttt{\kern-.1em pced\kern-.1em}} &
        \makecell[c]{\texttt{cs} \\ \texttt{pdt}} &
        \texttt{cu} &
        \makecell[c]{\texttt{de} \\ \texttt{\kern-.1em pots\kern-.1em}} &
        \makecell[c]{\texttt{en} \\ \texttt{gum}} &
        \makecell[c]{\texttt{en} \\ \texttt{\kern-.1em litb\kern-.1em}} &
        \texttt{es} &
        \makecell[c]{\texttt{fr} \\ \texttt{\kern-.1em anco\kern-.1em}} &
        \makecell[c]{\texttt{fr} \\ \texttt{\kern-.1em demo\kern-.1em}} &
        \texttt{grc} &
        \texttt{hbo} &
        \makecell[c]{\texttt{hi} \\ \texttt{\kern-.1em hdtb\kern-.1em}} &
        \makecell[c]{\texttt{hu} \\ \texttt{\kern-.1em kork\kern-.1em}} &
        \makecell[c]{\texttt{hu} \\ \texttt{\kern-.1em szeg\kern-.1em}} &
        \texttt{ko} &
        \texttt{lt} &
        \makecell[c]{\texttt{no} \\ \texttt{\kern-.1em bokm\kern-.1em}} &
        \makecell[c]{\texttt{no} \\ \texttt{\kern-.1em nyno\kern-.1em}} &
        \texttt{pl} &
        \texttt{ru} &
        \texttt{tr} \\
    \midrule
\multicolumn{22}{l}{\textsc{A) Cross-Lingual Zero-Shot Evaluation of mT5-large Model}} \\[2pt]
~~Single mT5-large Model & \textcolor{black}{@73.26} & \textcolor{black}{@81.3} & \textcolor{black}{@73.8} & \textcolor{black}{@77.0} & \textcolor{black}{@57.7} & \textcolor{black}{@75.3} & \textcolor{black}{@74.1} & \textcolor{black}{@75.9} & \textcolor{black}{@81.7} & \textcolor{black}{@74.9} & \textcolor{black}{@69.7} & \textcolor{black}{@72.1} & \textcolor{black}{@65.2} & \textcolor{black}{@79.7} & \textcolor{black}{@66.4} & \textcolor{black}{@68.7} & \textcolor{black}{@67.7} & \textcolor{black}{@80.0} & \textcolor{black}{@77.2} & \textcolor{black}{@77.5} & \textcolor{black}{@76.8} & \textcolor{black}{@76.2} & \textcolor{black}{@62.8} \\[2pt]
~~\multirow{2}{*}{Zero-Shot Multilin. Models} & \textcolor{red!100.0!black}{--\kern 0.04em 14.21} & \textcolor{red!100.0!black}{--\kern 0.04em 4.2} & \textcolor{red!100.0!black}{--\kern 0.04em 16.8} & \textcolor{red!100.0!black}{--\kern 0.04em 15.1} & \textcolor{red!100.0!black}{--\kern 0.04em 18.5} & \textcolor{red!100.0!black}{--\kern 0.04em 13.4} & \textcolor{red!100.0!black}{--\kern 0.04em 16.2} & \textcolor{red!100.0!black}{--\kern 0.04em 13.0} & \textcolor{red!100.0!black}{--\kern 0.04em 7.4} & \textcolor{red!100.0!black}{--\kern 0.04em 30.5} & \textcolor{red!100.0!black}{--\kern 0.04em 9.3} & \textcolor{red!100.0!black}{--\kern 0.04em 8.0} & \textcolor{red!100.0!black}{--\kern 0.04em 16.3} & \textcolor{red!100.0!black}{--\kern 0.04em 13.5} & \textcolor{red!100.0!black}{--\kern 0.04em 2.5} & \textcolor{red!100.0!black}{--\kern 0.04em 12.2} & \textcolor{red!100.0!black}{--\kern 0.04em 20.5} & \textcolor{red!100.0!black}{--\kern 0.04em 24.2} & \textcolor{red!100.0!black}{--\kern 0.04em 14.4} & \textcolor{red!100.0!black}{--\kern 0.04em 18.4} & \textcolor{red!100.0!black}{--\kern 0.04em 8.3} & \textcolor{red!100.0!black}{--\kern 0.04em 14.8} & \textcolor{red!100.0!black}{--\kern 0.04em 14.9} \\
~~ & \textcolor{black}{59.05} & \textcolor{black}{77.1} & \textcolor{black}{57.0} & \textcolor{black}{61.9} & \textcolor{black}{39.2} & \textcolor{black}{61.9} & \textcolor{black}{57.9} & \textcolor{black}{62.9} & \textcolor{black}{74.3} & \textcolor{black}{44.4} & \textcolor{black}{60.4} & \textcolor{black}{64.1} & \textcolor{black}{48.9} & \textcolor{black}{66.2} & \textcolor{black}{63.9} & \textcolor{black}{56.5} & \textcolor{black}{47.2} & \textcolor{black}{55.8} & \textcolor{black}{62.8} & \textcolor{black}{59.1} & \textcolor{black}{68.5} & \textcolor{black}{61.4} & \textcolor{black}{47.9} \\[2pt]
    \midrule
\multicolumn{22}{l}{\textsc{B) Cross-Lingual Zero-Shot Evaluation of umT5-xl Model}} \\[2pt]
~~Single umT5-xl Model & \textcolor{black}{@75.66} & \textcolor{black}{@83.4} & \textcolor{black}{@76.3} & \textcolor{black}{@80.2} & \textcolor{black}{@62.7} & \textcolor{black}{@77.2} & \textcolor{black}{@76.9} & \textcolor{black}{@79.1} & \textcolor{black}{@84.0} & \textcolor{black}{@78.8} & \textcolor{black}{@71.8} & \textcolor{black}{@75.6} & \textcolor{black}{@65.5} & \textcolor{black}{@80.6} & \textcolor{black}{@68.1} & \textcolor{black}{@71.8} & \textcolor{black}{@68.3} & \textcolor{black}{@80.3} & \textcolor{black}{@79.5} & \textcolor{black}{@79.4} & \textcolor{black}{@79.5} & \textcolor{black}{@78.6} & \textcolor{black}{@66.8} \\[2pt]
~~\multirow{2}{*}{Zero-Shot Multilin. Models} & \textcolor{red!100.0!black}{--\kern 0.04em 14.39} & \textcolor{red!100.0!black}{--\kern 0.04em 4.6} & \textcolor{red!100.0!black}{--\kern 0.04em 17.4} & \textcolor{red!100.0!black}{--\kern 0.04em 15.5} & \textcolor{red!100.0!black}{--\kern 0.04em 19.3} & \textcolor{red!100.0!black}{--\kern 0.04em 13.5} & \textcolor{red!100.0!black}{--\kern 0.04em 18.2} & \textcolor{red!100.0!black}{--\kern 0.04em 14.9} & \textcolor{red!100.0!black}{--\kern 0.04em 2.0} & \textcolor{red!100.0!black}{--\kern 0.04em 34.3} & \textcolor{red!100.0!black}{--\kern 0.04em 6.5} & \textcolor{red!100.0!black}{--\kern 0.04em 6.3} & \textcolor{red!100.0!black}{--\kern 0.04em 21.2} & \textcolor{red!100.0!black}{--\kern 0.04em 12.6} & \textcolor{red!100.0!black}{--\kern 0.04em 1.9} & \textcolor{red!100.0!black}{--\kern 0.04em 14.9} & \textcolor{red!100.0!black}{--\kern 0.04em 19.3} & \textcolor{red!100.0!black}{--\kern 0.04em 24.0} & \textcolor{red!100.0!black}{--\kern 0.04em 15.7} & \textcolor{red!100.0!black}{--\kern 0.04em 18.4} & \textcolor{red!100.0!black}{--\kern 0.04em 8.5} & \textcolor{red!100.0!black}{--\kern 0.04em 16.9} & \textcolor{red!100.0!black}{--\kern 0.04em 10.7} \\
~~ & \textcolor{black}{61.27} & \textcolor{black}{78.8} & \textcolor{black}{58.9} & \textcolor{black}{64.7} & \textcolor{black}{43.4} & \textcolor{black}{63.7} & \textcolor{black}{58.7} & \textcolor{black}{64.2} & \textcolor{black}{82.0} & \textcolor{black}{44.5} & \textcolor{black}{65.3} & \textcolor{black}{69.3} & \textcolor{black}{44.3} & \textcolor{black}{68.0} & \textcolor{black}{66.2} & \textcolor{black}{56.9} & \textcolor{black}{49.0} & \textcolor{black}{56.3} & \textcolor{black}{63.8} & \textcolor{black}{61.0} & \textcolor{black}{71.0} & \textcolor{black}{61.7} & \textcolor{black}{56.1} \\[2pt]
    \midrule
\multicolumn{22}{l}{\textsc{C) Various Segment Sizes of mT5-large Model}} \\[2pt]
~~Segment 2560 & \textcolor{black}{@73.26} & \textcolor{black}{@81.3} & \textcolor{black}{@73.8} & \textcolor{black}{77.0} & \textcolor{black}{@57.7} & \textcolor{black}{@75.3} & \textcolor{black}{@74.1} & \textcolor{black}{@75.9} & \textcolor{black}{@81.7} & \textcolor{black}{@74.9} & \textcolor{black}{@69.7} & \textcolor{black}{@72.1} & \textcolor{black}{65.2} & \textcolor{black}{79.7} & \textcolor{black}{66.4} & \textcolor{black}{68.7} & \textcolor{black}{@67.7} & \textcolor{black}{@80.0} & \textcolor{black}{@77.2} & \textcolor{black}{@77.5} & \textcolor{black}{@76.8} & \textcolor{black}{@76.2} & \textcolor{black}{@62.8} \\[2pt]
~~\multirow{2}{*}{Segment 1024} & \textcolor{red!12.2!black}{--\kern 0.04em 0.31} & \textcolor{red!2.6!black}{--\kern 0.04em 0.1} & \textcolor{red!24.9!black}{--\kern 0.04em 0.7} & \textcolor{blue!100.0!black}{@+0.0} & \textcolor{red!0.0!black}{@+0.0} & \textcolor{red!0.0!black}{@+0.0} & \textcolor{red!6.5!black}{--\kern 0.04em 0.2} & \textcolor{red!1.7!black}{--\kern 0.04em 0.1} & \textcolor{red!12.8!black}{--\kern 0.04em 0.3} & \textcolor{red!33.3!black}{--\kern 0.04em 0.7} & \textcolor{red!22.1!black}{--\kern 0.04em 0.7} & \textcolor{red!0.0!black}{@+0.0} & \textcolor{blue!100.0!black}{@+1.7} & \textcolor{blue!100.0!black}{@+0.1} & \textcolor{blue!100.0!black}{@+0.2} & \textcolor{blue!100.0!black}{@+0.0} & \textcolor{red!25.2!black}{--\kern 0.04em 1.0} & \textcolor{red!0.5!black}{+0.0} & \textcolor{red!9.3!black}{--\kern 0.04em 0.3} & \textcolor{red!22.1!black}{--\kern 0.04em 0.7} & \textcolor{red!36.1!black}{--\kern 0.04em 1.2} & \textcolor{red!18.9!black}{--\kern 0.04em 0.9} & \textcolor{red!49.5!black}{--\kern 0.04em 2.0} \\
~~ & \textcolor{black}{72.95} & \textcolor{black}{81.2} & \textcolor{black}{73.1} & \textcolor{black}{@77.0} & \textcolor{black}{@57.7} & \textcolor{black}{@75.3} & \textcolor{black}{73.9} & \textcolor{black}{75.8} & \textcolor{black}{81.4} & \textcolor{black}{74.2} & \textcolor{black}{69.0} & \textcolor{black}{@72.1} & \textcolor{black}{@66.9} & \textcolor{black}{@79.8} & \textcolor{black}{@66.6} & \textcolor{black}{@68.7} & \textcolor{black}{66.7} & \textcolor{black}{80.0} & \textcolor{black}{76.9} & \textcolor{black}{76.8} & \textcolor{black}{75.6} & \textcolor{black}{75.3} & \textcolor{black}{60.8} \\[2pt]
~~\multirow{2}{*}{Segment 512} & \textcolor{red!100.0!black}{--\kern 0.04em 2.54} & \textcolor{red!100.0!black}{--\kern 0.04em 4.2} & \textcolor{red!100.0!black}{--\kern 0.04em 2.8} & \textcolor{red!100.0!black}{--\kern 0.04em 2.2} & \textcolor{red!0.0!black}{@+0.0} & \textcolor{red!100.0!black}{--\kern 0.04em 0.2} & \textcolor{red!100.0!black}{--\kern 0.04em 2.0} & \textcolor{red!100.0!black}{--\kern 0.04em 4.8} & \textcolor{red!100.0!black}{--\kern 0.04em 2.5} & \textcolor{red!100.0!black}{--\kern 0.04em 2.2} & \textcolor{red!100.0!black}{--\kern 0.04em 3.3} & \textcolor{red!0.0!black}{@+0.0} & \textcolor{red!100.0!black}{--\kern 0.04em 3.5} & \textcolor{red!100.0!black}{--\kern 0.04em 1.0} & \textcolor{red!100.0!black}{--\kern 0.04em 1.1} & \textcolor{red!100.0!black}{--\kern 0.04em 2.1} & \textcolor{red!100.0!black}{--\kern 0.04em 4.0} & \textcolor{red!100.0!black}{--\kern 0.04em 1.5} & \textcolor{red!100.0!black}{--\kern 0.04em 3.5} & \textcolor{red!100.0!black}{--\kern 0.04em 3.2} & \textcolor{red!100.0!black}{--\kern 0.04em 3.2} & \textcolor{red!100.0!black}{--\kern 0.04em 4.6} & \textcolor{red!100.0!black}{--\kern 0.04em 4.0} \\
~~ & \textcolor{black}{70.72} & \textcolor{black}{77.1} & \textcolor{black}{71.0} & \textcolor{black}{74.8} & \textcolor{black}{@57.7} & \textcolor{black}{75.1} & \textcolor{black}{72.1} & \textcolor{black}{71.1} & \textcolor{black}{79.2} & \textcolor{black}{72.7} & \textcolor{black}{66.4} & \textcolor{black}{@72.1} & \textcolor{black}{61.7} & \textcolor{black}{78.7} & \textcolor{black}{65.3} & \textcolor{black}{66.6} & \textcolor{black}{63.7} & \textcolor{black}{78.5} & \textcolor{black}{73.7} & \textcolor{black}{74.3} & \textcolor{black}{73.6} & \textcolor{black}{71.5} & \textcolor{black}{58.8} \\[2pt]
    \midrule
\multicolumn{22}{l}{\textsc{D) Various Segment Sizes of umT5-xl Model}} \\[2pt]
~~Segment 2560 & \textcolor{black}{@75.66} & \textcolor{black}{@83.4} & \textcolor{black}{@76.3} & \textcolor{black}{80.2} & \textcolor{black}{@62.7} & \textcolor{black}{@77.2} & \textcolor{black}{@76.9} & \textcolor{black}{@79.1} & \textcolor{black}{@84.0} & \textcolor{black}{@78.8} & \textcolor{black}{@71.8} & \textcolor{black}{@75.6} & \textcolor{black}{65.5} & \textcolor{black}{@80.6} & \textcolor{black}{68.1} & \textcolor{black}{71.8} & \textcolor{black}{@68.3} & \textcolor{black}{@80.3} & \textcolor{black}{79.5} & \textcolor{black}{@79.4} & \textcolor{black}{@79.5} & \textcolor{black}{@78.6} & \textcolor{black}{@66.8} \\[2pt]
~~\multirow{2}{*}{Segment 1024} & \textcolor{red!19.4!black}{--\kern 0.04em 0.45} & \textcolor{red!7.4!black}{--\kern 0.04em 0.2} & \textcolor{red!33.5!black}{--\kern 0.04em 0.9} & \textcolor{blue!100.0!black}{@+0.0} & \textcolor{red!0.0!black}{@+0.0} & \textcolor{red!100.0!black}{--\kern 0.04em 0.1} & \textcolor{red!18.3!black}{--\kern 0.04em 0.4} & \textcolor{red!5.5!black}{--\kern 0.04em 0.2} & \textcolor{red!24.9!black}{--\kern 0.04em 0.5} & \textcolor{red!48.7!black}{--\kern 0.04em 1.8} & \textcolor{red!22.7!black}{--\kern 0.04em 0.4} & \textcolor{red!0.0!black}{@+0.0} & \textcolor{blue!100.0!black}{@+0.2} & \textcolor{red!2.5!black}{+0.0} & \textcolor{blue!100.0!black}{@+0.6} & \textcolor{blue!100.0!black}{@+0.1} & \textcolor{red!24.3!black}{--\kern 0.04em 1.1} & \textcolor{red!8.5!black}{--\kern 0.04em 0.1} & \textcolor{blue!100.0!black}{@+0.0} & \textcolor{red!1.5!black}{+0.0} & \textcolor{red!48.9!black}{--\kern 0.04em 1.1} & \textcolor{red!23.3!black}{--\kern 0.04em 0.9} & \textcolor{red!58.6!black}{--\kern 0.04em 3.1} \\
~~ & \textcolor{black}{75.21} & \textcolor{black}{83.2} & \textcolor{black}{75.4} & \textcolor{black}{@80.2} & \textcolor{black}{@62.7} & \textcolor{black}{77.1} & \textcolor{black}{76.5} & \textcolor{black}{78.9} & \textcolor{black}{83.5} & \textcolor{black}{77.0} & \textcolor{black}{71.4} & \textcolor{black}{@75.6} & \textcolor{black}{@65.7} & \textcolor{black}{80.6} & \textcolor{black}{@68.7} & \textcolor{black}{@71.9} & \textcolor{black}{67.2} & \textcolor{black}{80.2} & \textcolor{black}{@79.5} & \textcolor{black}{79.4} & \textcolor{black}{78.4} & \textcolor{black}{77.7} & \textcolor{black}{63.7} \\[2pt]
~~\multirow{2}{*}{Segment 512} & \textcolor{red!100.0!black}{--\kern 0.04em 2.30} & \textcolor{red!100.0!black}{--\kern 0.04em 3.2} & \textcolor{red!100.0!black}{--\kern 0.04em 2.7} & \textcolor{red!100.0!black}{--\kern 0.04em 1.6} & \textcolor{red!0.0!black}{@+0.0} & \textcolor{red!100.0!black}{--\kern 0.04em 0.1} & \textcolor{red!100.0!black}{--\kern 0.04em 1.9} & \textcolor{red!100.0!black}{--\kern 0.04em 3.8} & \textcolor{red!100.0!black}{--\kern 0.04em 2.1} & \textcolor{red!100.0!black}{--\kern 0.04em 3.6} & \textcolor{red!100.0!black}{--\kern 0.04em 1.7} & \textcolor{red!0.0!black}{@+0.0} & \textcolor{red!100.0!black}{--\kern 0.04em 5.1} & \textcolor{red!100.0!black}{--\kern 0.04em 0.5} & \textcolor{blue!42.9!black}{+0.2} & \textcolor{red!100.0!black}{--\kern 0.04em 1.7} & \textcolor{red!100.0!black}{--\kern 0.04em 4.4} & \textcolor{red!100.0!black}{--\kern 0.04em 1.8} & \textcolor{red!100.0!black}{--\kern 0.04em 3.1} & \textcolor{red!100.0!black}{--\kern 0.04em 2.0} & \textcolor{red!100.0!black}{--\kern 0.04em 2.3} & \textcolor{red!100.0!black}{--\kern 0.04em 3.7} & \textcolor{red!100.0!black}{--\kern 0.04em 5.3} \\
~~ & \textcolor{black}{73.36} & \textcolor{black}{80.2} & \textcolor{black}{73.6} & \textcolor{black}{78.6} & \textcolor{black}{@62.7} & \textcolor{black}{77.1} & \textcolor{black}{75.0} & \textcolor{black}{75.3} & \textcolor{black}{81.9} & \textcolor{black}{75.2} & \textcolor{black}{70.1} & \textcolor{black}{@75.6} & \textcolor{black}{60.4} & \textcolor{black}{80.1} & \textcolor{black}{68.3} & \textcolor{black}{70.1} & \textcolor{black}{63.9} & \textcolor{black}{78.5} & \textcolor{black}{76.4} & \textcolor{black}{77.4} & \textcolor{black}{77.2} & \textcolor{black}{74.9} & \textcolor{black}{61.5} \\[2pt]
    \midrule
\multicolumn{22}{l}{\textsc{E) Various Sampling Ratios of mT5-large Model}} \\[2pt]
~~Ratio 4/8 & \textcolor{black}{73.26} & \textcolor{black}{81.3} & \textcolor{black}{73.8} & \textcolor{black}{77.0} & \textcolor{black}{57.7} & \textcolor{black}{@75.3} & \textcolor{black}{74.1} & \textcolor{black}{75.9} & \textcolor{black}{81.7} & \textcolor{black}{74.9} & \textcolor{black}{@69.7} & \textcolor{black}{72.1} & \textcolor{black}{65.2} & \textcolor{black}{79.7} & \textcolor{black}{66.4} & \textcolor{black}{68.7} & \textcolor{black}{67.7} & \textcolor{black}{80.0} & \textcolor{black}{77.2} & \textcolor{black}{77.5} & \textcolor{black}{76.8} & \textcolor{black}{76.2} & \textcolor{black}{62.8} \\[2pt]
~~\multirow{2}{*}{Ratio 0/8} & \textcolor{red!63.9!black}{--\kern 0.04em 0.23} & \textcolor{blue!22.4!black}{+0.1} & \textcolor{red!100.0!black}{--\kern 0.04em 1.5} & \textcolor{red!100.0!black}{--\kern 0.04em 0.5} & \textcolor{blue!51.1!black}{+0.7} & \textcolor{red!15.8!black}{--\kern 0.04em 0.4} & \textcolor{red!14.4!black}{--\kern 0.04em 0.1} & \textcolor{red!59.2!black}{--\kern 0.04em 0.4} & \textcolor{blue!6.9!black}{+0.1} & \textcolor{red!100.0!black}{--\kern 0.04em 0.7} & \textcolor{red!37.9!black}{--\kern 0.04em 0.5} & \textcolor{blue!100.0!black}{@+0.0} & \textcolor{red!25.0!black}{--\kern 0.04em 0.1} & \textcolor{blue!87.4!black}{+0.5} & \textcolor{red!82.8!black}{--\kern 0.04em 0.6} & \textcolor{blue!23.9!black}{+0.2} & \textcolor{red!4.2!black}{--\kern 0.04em 0.1} & \textcolor{red!53.5!black}{--\kern 0.04em 1.0} & \textcolor{blue!79.3!black}{+0.8} & \textcolor{blue!77.0!black}{+0.5} & \textcolor{blue!21.8!black}{+0.1} & \textcolor{red!80.2!black}{--\kern 0.04em 0.7} & \textcolor{red!100.0!black}{--\kern 0.04em 1.6} \\
~~ & \textcolor{black}{73.03} & \textcolor{black}{81.4} & \textcolor{black}{72.3} & \textcolor{black}{76.5} & \textcolor{black}{58.4} & \textcolor{black}{74.9} & \textcolor{black}{74.0} & \textcolor{black}{75.5} & \textcolor{black}{81.8} & \textcolor{black}{74.2} & \textcolor{black}{69.2} & \textcolor{black}{@72.1} & \textcolor{black}{65.1} & \textcolor{black}{80.2} & \textcolor{black}{65.8} & \textcolor{black}{68.9} & \textcolor{black}{67.6} & \textcolor{black}{79.0} & \textcolor{black}{78.0} & \textcolor{black}{78.0} & \textcolor{black}{76.9} & \textcolor{black}{75.5} & \textcolor{black}{61.2} \\[2pt]
~~\multirow{2}{*}{Ratio 1/8} & \textcolor{red!49.6!black}{--\kern 0.04em 0.18} & \textcolor{red!100.0!black}{--\kern 0.04em 0.3} & \textcolor{red!66.6!black}{--\kern 0.04em 1.0} & \textcolor{red!80.8!black}{--\kern 0.04em 0.4} & \textcolor{blue!65.7!black}{+0.9} & \textcolor{red!75.9!black}{--\kern 0.04em 1.9} & \textcolor{blue!2.3!black}{+0.0} & \textcolor{red!24.4!black}{--\kern 0.04em 0.1} & \textcolor{red!13.6!black}{--\kern 0.04em 0.1} & \textcolor{red!39.9!black}{--\kern 0.04em 0.3} & \textcolor{red!41.9!black}{--\kern 0.04em 0.5} & \textcolor{red!16.3!black}{--\kern 0.04em 0.7} & \textcolor{blue!52.8!black}{+0.8} & \textcolor{blue!48.7!black}{+0.3} & \textcolor{blue!47.1!black}{+1.0} & \textcolor{blue!23.9!black}{+0.2} & \textcolor{red!16.8!black}{--\kern 0.04em 0.2} & \textcolor{red!100.0!black}{--\kern 0.04em 1.8} & \textcolor{blue!16.1!black}{+0.2} & \textcolor{blue!77.0!black}{+0.5} & \textcolor{red!51.1!black}{--\kern 0.04em 0.2} & \textcolor{blue!25.2!black}{+0.3} & \textcolor{red!38.0!black}{--\kern 0.04em 0.6} \\
~~ & \textcolor{black}{73.08} & \textcolor{black}{81.0} & \textcolor{black}{72.8} & \textcolor{black}{76.6} & \textcolor{black}{58.6} & \textcolor{black}{73.4} & \textcolor{black}{74.1} & \textcolor{black}{75.8} & \textcolor{black}{81.7} & \textcolor{black}{74.6} & \textcolor{black}{69.2} & \textcolor{black}{71.4} & \textcolor{black}{66.0} & \textcolor{black}{80.0} & \textcolor{black}{67.4} & \textcolor{black}{68.9} & \textcolor{black}{67.5} & \textcolor{black}{78.2} & \textcolor{black}{77.4} & \textcolor{black}{78.0} & \textcolor{black}{76.6} & \textcolor{black}{76.5} & \textcolor{black}{62.2} \\[2pt]
~~\multirow{2}{*}{Ratio 2/8} & \textcolor{red!100.0!black}{--\kern 0.04em 0.36} & \textcolor{blue!100.0!black}{@+0.4} & \textcolor{red!37.6!black}{--\kern 0.04em 0.5} & \textcolor{red!34.6!black}{--\kern 0.04em 0.2} & \textcolor{blue!7.2!black}{+0.1} & \textcolor{red!38.3!black}{--\kern 0.04em 0.9} & \textcolor{red!92.3!black}{--\kern 0.04em 0.6} & \textcolor{blue!3.9!black}{+0.1} & \textcolor{blue!25.4!black}{+0.2} & \textcolor{red!87.6!black}{--\kern 0.04em 0.6} & \textcolor{red!100.0!black}{--\kern 0.04em 1.3} & \textcolor{red!46.0!black}{--\kern 0.04em 1.8} & \textcolor{blue!7.7!black}{+0.1} & \textcolor{red!76.5!black}{--\kern 0.04em 0.2} & \textcolor{red!100.0!black}{--\kern 0.04em 0.7} & \textcolor{blue!17.1!black}{+0.1} & \textcolor{red!54.5!black}{--\kern 0.04em 0.5} & \textcolor{red!95.2!black}{--\kern 0.04em 1.7} & \textcolor{red!18.8!black}{+0.0} & \textcolor{red!6.2!black}{+0.0} & \textcolor{blue!40.7!black}{+0.2} & \textcolor{blue!37.2!black}{+0.4} & \textcolor{red!41.5!black}{--\kern 0.04em 0.6} \\
~~ & \textcolor{black}{72.90} & \textcolor{black}{@81.7} & \textcolor{black}{73.3} & \textcolor{black}{76.8} & \textcolor{black}{57.8} & \textcolor{black}{74.4} & \textcolor{black}{73.5} & \textcolor{black}{76.0} & \textcolor{black}{81.9} & \textcolor{black}{74.3} & \textcolor{black}{68.4} & \textcolor{black}{70.3} & \textcolor{black}{65.3} & \textcolor{black}{79.5} & \textcolor{black}{65.7} & \textcolor{black}{68.8} & \textcolor{black}{67.2} & \textcolor{black}{78.3} & \textcolor{black}{77.2} & \textcolor{black}{77.5} & \textcolor{black}{77.0} & \textcolor{black}{76.6} & \textcolor{black}{62.2} \\[2pt]
~~\multirow{2}{*}{Ratio 3/8} & \textcolor{red!67.0!black}{--\kern 0.04em 0.24} & \textcolor{blue!28.2!black}{+0.1} & \textcolor{red!14.4!black}{--\kern 0.04em 0.2} & \textcolor{red!87.6!black}{--\kern 0.04em 0.4} & \textcolor{blue!100.0!black}{@+1.3} & \textcolor{red!73.3!black}{--\kern 0.04em 1.8} & \textcolor{red!39.8!black}{--\kern 0.04em 0.3} & \textcolor{red!42.6!black}{--\kern 0.04em 0.3} & \textcolor{blue!84.6!black}{+0.6} & \textcolor{red!12.9!black}{--\kern 0.04em 0.1} & \textcolor{red!42.3!black}{--\kern 0.04em 0.5} & \textcolor{red!40.9!black}{--\kern 0.04em 1.6} & \textcolor{red!39.3!black}{--\kern 0.04em 0.2} & \textcolor{red!38.2!black}{--\kern 0.04em 0.1} & \textcolor{red!52.2!black}{--\kern 0.04em 0.4} & \textcolor{red!100.0!black}{--\kern 0.04em 0.8} & \textcolor{blue!100.0!black}{@+0.3} & \textcolor{red!51.0!black}{--\kern 0.04em 0.9} & \textcolor{blue!0.5!black}{+0.0} & \textcolor{red!100.0!black}{--\kern 0.04em 0.5} & \textcolor{red!100.0!black}{--\kern 0.04em 0.4} & \textcolor{blue!51.2!black}{+0.6} & \textcolor{blue!16.4!black}{+0.1} \\
~~ & \textcolor{black}{73.02} & \textcolor{black}{81.4} & \textcolor{black}{73.6} & \textcolor{black}{76.6} & \textcolor{black}{@59.0} & \textcolor{black}{73.5} & \textcolor{black}{73.8} & \textcolor{black}{75.6} & \textcolor{black}{82.3} & \textcolor{black}{74.8} & \textcolor{black}{69.2} & \textcolor{black}{70.5} & \textcolor{black}{65.0} & \textcolor{black}{79.6} & \textcolor{black}{66.0} & \textcolor{black}{67.9} & \textcolor{black}{@68.0} & \textcolor{black}{79.1} & \textcolor{black}{77.2} & \textcolor{black}{77.0} & \textcolor{black}{76.4} & \textcolor{black}{76.8} & \textcolor{black}{62.9} \\[2pt]
~~\multirow{2}{*}{Ratio 5/8} & \textcolor{blue!100.0!black}{@+0.09} & \textcolor{blue!74.1!black}{+0.3} & \textcolor{red!41.5!black}{--\kern 0.04em 0.6} & \textcolor{blue!91.0!black}{+0.4} & \textcolor{red!100.0!black}{--\kern 0.04em 2.6} & \textcolor{red!29.2!black}{--\kern 0.04em 0.7} & \textcolor{blue!100.0!black}{@+0.5} & \textcolor{blue!100.0!black}{@+0.7} & \textcolor{blue!100.0!black}{@+0.7} & \textcolor{blue!18.4!black}{+0.2} & \textcolor{red!48.6!black}{--\kern 0.04em 0.6} & \textcolor{red!80.3!black}{--\kern 0.04em 3.1} & \textcolor{blue!86.4!black}{+1.2} & \textcolor{blue!100.0!black}{@+0.6} & \textcolor{blue!100.0!black}{@+2.1} & \textcolor{blue!100.0!black}{@+0.8} & \textcolor{red!30.5!black}{--\kern 0.04em 0.3} & \textcolor{red!11.0!black}{--\kern 0.04em 0.2} & \textcolor{blue!100.0!black}{@+1.0} & \textcolor{blue!58.2!black}{+0.4} & \textcolor{blue!100.0!black}{@+0.5} & \textcolor{blue!38.4!black}{+0.4} & \textcolor{blue!100.0!black}{@+0.2} \\
~~ & \textcolor{black}{@73.35} & \textcolor{black}{81.6} & \textcolor{black}{73.2} & \textcolor{black}{77.4} & \textcolor{black}{55.1} & \textcolor{black}{74.6} & \textcolor{black}{@74.6} & \textcolor{black}{@76.7} & \textcolor{black}{@82.4} & \textcolor{black}{75.1} & \textcolor{black}{69.1} & \textcolor{black}{69.0} & \textcolor{black}{66.4} & \textcolor{black}{@80.3} & \textcolor{black}{@68.5} & \textcolor{black}{@69.5} & \textcolor{black}{67.4} & \textcolor{black}{79.8} & \textcolor{black}{@78.2} & \textcolor{black}{77.9} & \textcolor{black}{@77.3} & \textcolor{black}{76.6} & \textcolor{black}{@63.0} \\[2pt]
~~\multirow{2}{*}{Ratio 6/8} & \textcolor{red!85.5!black}{--\kern 0.04em 0.31} & \textcolor{red!13.6!black}{+0.0} & \textcolor{blue!93.2!black}{+0.3} & \textcolor{blue!83.1!black}{+0.4} & \textcolor{blue!15.7!black}{+0.2} & \textcolor{red!100.0!black}{--\kern 0.04em 2.5} & \textcolor{red!86.9!black}{--\kern 0.04em 0.6} & \textcolor{red!100.0!black}{--\kern 0.04em 0.6} & \textcolor{blue!23.8!black}{+0.2} & \textcolor{blue!100.0!black}{@+0.8} & \textcolor{red!76.3!black}{--\kern 0.04em 1.0} & \textcolor{red!47.6!black}{--\kern 0.04em 1.9} & \textcolor{red!100.0!black}{--\kern 0.04em 0.4} & \textcolor{red!100.0!black}{--\kern 0.04em 0.2} & \textcolor{red!64.9!black}{--\kern 0.04em 0.4} & \textcolor{red!7.5!black}{--\kern 0.04em 0.1} & \textcolor{red!4.8!black}{--\kern 0.04em 0.1} & \textcolor{blue!100.0!black}{@+0.5} & \textcolor{red!100.0!black}{--\kern 0.04em 0.1} & \textcolor{red!32.7!black}{--\kern 0.04em 0.1} & \textcolor{red!63.3!black}{--\kern 0.04em 0.3} & \textcolor{red!100.0!black}{--\kern 0.04em 0.9} & \textcolor{red!3.3!black}{+0.0} \\
~~ & \textcolor{black}{72.95} & \textcolor{black}{81.3} & \textcolor{black}{74.1} & \textcolor{black}{77.4} & \textcolor{black}{57.9} & \textcolor{black}{72.8} & \textcolor{black}{73.5} & \textcolor{black}{75.3} & \textcolor{black}{81.9} & \textcolor{black}{@75.7} & \textcolor{black}{68.7} & \textcolor{black}{70.2} & \textcolor{black}{64.8} & \textcolor{black}{79.5} & \textcolor{black}{66.0} & \textcolor{black}{68.6} & \textcolor{black}{67.6} & \textcolor{black}{@80.5} & \textcolor{black}{77.1} & \textcolor{black}{77.4} & \textcolor{black}{76.5} & \textcolor{black}{75.3} & \textcolor{black}{62.8} \\[2pt]
~~\multirow{2}{*}{Ratio 7/8} & \textcolor{red!88.8!black}{--\kern 0.04em 0.32} & \textcolor{red!10.6!black}{+0.0} & \textcolor{red!3.6!black}{+0.0} & \textcolor{blue!77.1!black}{+0.4} & \textcolor{red!90.5!black}{--\kern 0.04em 2.4} & \textcolor{red!51.9!black}{--\kern 0.04em 1.3} & \textcolor{blue!27.4!black}{+0.1} & \textcolor{red!91.7!black}{--\kern 0.04em 0.6} & \textcolor{red!100.0!black}{--\kern 0.04em 0.4} & \textcolor{red!88.2!black}{--\kern 0.04em 0.6} & \textcolor{red!84.6!black}{--\kern 0.04em 1.1} & \textcolor{red!100.0!black}{--\kern 0.04em 3.9} & \textcolor{blue!1.4!black}{+0.0} & \textcolor{red!17.6!black}{--\kern 0.04em 0.1} & \textcolor{blue!44.9!black}{+0.9} & \textcolor{blue!72.2!black}{+0.6} & \textcolor{red!28.1!black}{--\kern 0.04em 0.3} & \textcolor{red!30.6!black}{--\kern 0.04em 0.6} & \textcolor{blue!23.3!black}{+0.2} & \textcolor{blue!100.0!black}{@+0.7} & \textcolor{blue!21.8!black}{+0.1} & \textcolor{blue!100.0!black}{@+1.2} & \textcolor{red!10.2!black}{--\kern 0.04em 0.1} \\
~~ & \textcolor{black}{72.94} & \textcolor{black}{81.3} & \textcolor{black}{73.8} & \textcolor{black}{77.3} & \textcolor{black}{55.3} & \textcolor{black}{74.0} & \textcolor{black}{74.2} & \textcolor{black}{75.3} & \textcolor{black}{81.3} & \textcolor{black}{74.3} & \textcolor{black}{68.6} & \textcolor{black}{68.2} & \textcolor{black}{65.2} & \textcolor{black}{79.6} & \textcolor{black}{67.3} & \textcolor{black}{69.3} & \textcolor{black}{67.4} & \textcolor{black}{79.4} & \textcolor{black}{77.4} & \textcolor{black}{@78.2} & \textcolor{black}{76.9} & \textcolor{black}{@77.4} & \textcolor{black}{62.7} \\[2pt]
~~\multirow{2}{*}{Ratio 8/8} & \textcolor{red!35.1!black}{--\kern 0.04em 0.13} & \textcolor{red!83.3!black}{--\kern 0.04em 0.3} & \textcolor{blue!100.0!black}{@+0.3} & \textcolor{blue!100.0!black}{@+0.5} & \textcolor{red!14.1!black}{--\kern 0.04em 0.4} & \textcolor{red!36.1!black}{--\kern 0.04em 0.9} & \textcolor{red!100.0!black}{--\kern 0.04em 0.7} & \textcolor{red!0.3!black}{+0.0} & \textcolor{blue!22.3!black}{+0.2} & \textcolor{red!6.0!black}{+0.0} & \textcolor{red!37.2!black}{--\kern 0.04em 0.5} & \textcolor{red!44.0!black}{--\kern 0.04em 1.7} & \textcolor{blue!100.0!black}{@+1.4} & \textcolor{red!20.6!black}{--\kern 0.04em 0.1} & \textcolor{blue!24.0!black}{+0.5} & \textcolor{red!47.5!black}{--\kern 0.04em 0.4} & \textcolor{red!100.0!black}{--\kern 0.04em 0.9} & \textcolor{red!35.4!black}{--\kern 0.04em 0.6} & \textcolor{blue!49.2!black}{+0.5} & \textcolor{blue!0.8!black}{+0.0} & \textcolor{blue!47.6!black}{+0.2} & \textcolor{red!30.5!black}{--\kern 0.04em 0.3} & \textcolor{blue!29.3!black}{+0.1} \\
~~ & \textcolor{black}{73.13} & \textcolor{black}{81.0} & \textcolor{black}{@74.1} & \textcolor{black}{@77.5} & \textcolor{black}{57.3} & \textcolor{black}{74.4} & \textcolor{black}{73.4} & \textcolor{black}{75.9} & \textcolor{black}{81.9} & \textcolor{black}{74.9} & \textcolor{black}{69.2} & \textcolor{black}{70.4} & \textcolor{black}{@66.6} & \textcolor{black}{79.6} & \textcolor{black}{66.9} & \textcolor{black}{68.3} & \textcolor{black}{66.8} & \textcolor{black}{79.4} & \textcolor{black}{77.7} & \textcolor{black}{77.5} & \textcolor{black}{77.0} & \textcolor{black}{75.9} & \textcolor{black}{62.9} \\[2pt]
    \midrule
\multicolumn{22}{l}{\textsc{F) Various Sampling Ratios of umT5-xl Model}} \\[2pt]
~~Ratio 4/8 & \textcolor{black}{75.66} & \textcolor{black}{83.4} & \textcolor{black}{76.3} & \textcolor{black}{80.2} & \textcolor{black}{62.7} & \textcolor{black}{77.2} & \textcolor{black}{76.9} & \textcolor{black}{79.1} & \textcolor{black}{84.0} & \textcolor{black}{78.8} & \textcolor{black}{71.8} & \textcolor{black}{75.6} & \textcolor{black}{65.5} & \textcolor{black}{80.6} & \textcolor{black}{68.1} & \textcolor{black}{71.8} & \textcolor{black}{68.3} & \textcolor{black}{80.3} & \textcolor{black}{79.5} & \textcolor{black}{79.4} & \textcolor{black}{@79.5} & \textcolor{black}{78.6} & \textcolor{black}{66.8} \\[2pt]
~~\multirow{2}{*}{Ratio 0/8} & \textcolor{red!100.0!black}{--\kern 0.04em 0.15} & \textcolor{blue!100.0!black}{@+0.4} & \textcolor{red!63.1!black}{--\kern 0.04em 0.4} & \textcolor{red!100.0!black}{--\kern 0.04em 0.9} & \textcolor{blue!100.0!black}{@+0.9} & \textcolor{red!12.8!black}{--\kern 0.04em 0.4} & \textcolor{red!100.0!black}{--\kern 0.04em 0.7} & \textcolor{blue!65.2!black}{+0.7} & \textcolor{red!100.0!black}{--\kern 0.04em 0.2} & \textcolor{red!74.1!black}{--\kern 0.04em 0.6} & \textcolor{red!44.5!black}{--\kern 0.04em 0.2} & \textcolor{blue!100.0!black}{@+1.6} & \textcolor{blue!22.4!black}{+0.3} & \textcolor{blue!31.4!black}{+0.3} & \textcolor{blue!3.5!black}{+0.0} & \textcolor{red!100.0!black}{--\kern 0.04em 0.8} & \textcolor{blue!41.3!black}{+0.2} & \textcolor{red!54.5!black}{--\kern 0.04em 0.5} & \textcolor{red!100.0!black}{--\kern 0.04em 0.4} & \textcolor{red!39.1!black}{--\kern 0.04em 0.1} & \textcolor{red!100.0!black}{--\kern 0.04em 0.7} & \textcolor{blue!18.9!black}{+0.1} & \textcolor{red!96.5!black}{--\kern 0.04em 1.6} \\
~~ & \textcolor{black}{75.51} & \textcolor{black}{@83.8} & \textcolor{black}{75.9} & \textcolor{black}{79.3} & \textcolor{black}{@63.6} & \textcolor{black}{76.8} & \textcolor{black}{76.2} & \textcolor{black}{79.8} & \textcolor{black}{83.8} & \textcolor{black}{78.2} & \textcolor{black}{71.6} & \textcolor{black}{@77.2} & \textcolor{black}{65.8} & \textcolor{black}{80.9} & \textcolor{black}{68.1} & \textcolor{black}{71.0} & \textcolor{black}{68.5} & \textcolor{black}{79.8} & \textcolor{black}{79.1} & \textcolor{black}{79.3} & \textcolor{black}{78.8} & \textcolor{black}{78.7} & \textcolor{black}{65.2} \\[2pt]
~~\multirow{2}{*}{Ratio 1/8} & \textcolor{red!75.1!black}{--\kern 0.04em 0.11} & \textcolor{blue!61.8!black}{+0.3} & \textcolor{red!100.0!black}{--\kern 0.04em 0.7} & \textcolor{red!40.5!black}{--\kern 0.04em 0.4} & \textcolor{blue!40.7!black}{+0.4} & \textcolor{red!25.1!black}{--\kern 0.04em 0.8} & \textcolor{red!27.0!black}{--\kern 0.04em 0.2} & \textcolor{blue!80.8!black}{+0.9} & \textcolor{red!99.0!black}{--\kern 0.04em 0.2} & \textcolor{red!100.0!black}{--\kern 0.04em 0.8} & \textcolor{blue!27.1!black}{+0.2} & \textcolor{blue!22.5!black}{+0.3} & \textcolor{red!100.0!black}{--\kern 0.04em 0.2} & \textcolor{blue!35.7!black}{+0.3} & \textcolor{blue!35.5!black}{+0.4} & \textcolor{blue!25.7!black}{+0.2} & \textcolor{red!26.8!black}{--\kern 0.04em 0.1} & \textcolor{red!47.7!black}{--\kern 0.04em 0.5} & \textcolor{red!42.6!black}{--\kern 0.04em 0.2} & \textcolor{red!64.5!black}{--\kern 0.04em 0.3} & \textcolor{red!76.1!black}{--\kern 0.04em 0.5} & \textcolor{blue!100.0!black}{@+0.7} & \textcolor{red!80.8!black}{--\kern 0.04em 1.3} \\
~~ & \textcolor{black}{75.55} & \textcolor{black}{83.7} & \textcolor{black}{75.6} & \textcolor{black}{79.8} & \textcolor{black}{63.1} & \textcolor{black}{76.4} & \textcolor{black}{76.7} & \textcolor{black}{80.0} & \textcolor{black}{83.8} & \textcolor{black}{78.0} & \textcolor{black}{72.0} & \textcolor{black}{75.9} & \textcolor{black}{65.3} & \textcolor{black}{80.9} & \textcolor{black}{68.5} & \textcolor{black}{72.0} & \textcolor{black}{68.2} & \textcolor{black}{79.8} & \textcolor{black}{79.3} & \textcolor{black}{79.1} & \textcolor{black}{79.0} & \textcolor{black}{@79.3} & \textcolor{black}{65.5} \\[2pt]
~~\multirow{2}{*}{Ratio 2/8} & \textcolor{blue!100.0!black}{@+0.06} & \textcolor{blue!93.8!black}{+0.4} & \textcolor{blue!15.8!black}{+0.1} & \textcolor{blue!47.4!black}{+0.2} & \textcolor{blue!96.3!black}{+0.8} & \textcolor{red!8.8!black}{--\kern 0.04em 0.3} & \textcolor{red!61.7!black}{--\kern 0.04em 0.4} & \textcolor{blue!100.0!black}{@+1.1} & \textcolor{red!20.0!black}{+0.0} & \textcolor{red!50.2!black}{--\kern 0.04em 0.4} & \textcolor{blue!55.5!black}{+0.5} & \textcolor{blue!42.0!black}{+0.6} & \textcolor{blue!10.1!black}{+0.1} & \textcolor{blue!64.5!black}{+0.6} & \textcolor{blue!73.9!black}{+0.9} & \textcolor{red!70.1!black}{--\kern 0.04em 0.5} & \textcolor{red!64.8!black}{--\kern 0.04em 0.2} & \textcolor{red!100.0!black}{--\kern 0.04em 1.0} & \textcolor{red!0.2!black}{+0.0} & \textcolor{blue!95.6!black}{+0.4} & \textcolor{red!41.4!black}{--\kern 0.04em 0.3} & \textcolor{blue!82.1!black}{+0.6} & \textcolor{red!100.0!black}{--\kern 0.04em 1.6} \\
~~ & \textcolor{black}{@75.72} & \textcolor{black}{83.8} & \textcolor{black}{76.4} & \textcolor{black}{80.4} & \textcolor{black}{63.5} & \textcolor{black}{76.9} & \textcolor{black}{76.5} & \textcolor{black}{@80.2} & \textcolor{black}{84.0} & \textcolor{black}{78.4} & \textcolor{black}{72.3} & \textcolor{black}{76.2} & \textcolor{black}{65.6} & \textcolor{black}{81.2} & \textcolor{black}{69.0} & \textcolor{black}{71.3} & \textcolor{black}{68.1} & \textcolor{black}{79.3} & \textcolor{black}{79.5} & \textcolor{black}{79.8} & \textcolor{black}{79.2} & \textcolor{black}{79.2} & \textcolor{black}{65.2} \\[2pt]
~~\multirow{2}{*}{Ratio 3/8} & \textcolor{red!27.6!black}{--\kern 0.04em 0.04} & \textcolor{blue!41.2!black}{+0.2} & \textcolor{red!19.4!black}{--\kern 0.04em 0.1} & \textcolor{red!12.5!black}{--\kern 0.04em 0.1} & \textcolor{blue!42.8!black}{+0.4} & \textcolor{red!9.4!black}{--\kern 0.04em 0.3} & \textcolor{red!44.2!black}{--\kern 0.04em 0.3} & \textcolor{blue!42.1!black}{+0.5} & \textcolor{blue!10.3!black}{+0.1} & \textcolor{red!32.9!black}{--\kern 0.04em 0.3} & \textcolor{blue!2.7!black}{+0.1} & \textcolor{blue!13.7!black}{+0.2} & \textcolor{blue!32.2!black}{+0.4} & \textcolor{blue!43.0!black}{+0.4} & \textcolor{blue!100.0!black}{@+1.2} & \textcolor{red!58.6!black}{--\kern 0.04em 0.5} & \textcolor{blue!100.0!black}{@+0.4} & \textcolor{red!92.5!black}{--\kern 0.04em 0.9} & \textcolor{red!75.2!black}{--\kern 0.04em 0.3} & \textcolor{red!59.9!black}{--\kern 0.04em 0.2} & \textcolor{red!34.2!black}{--\kern 0.04em 0.2} & \textcolor{red!28.6!black}{--\kern 0.04em 0.1} & \textcolor{red!71.5!black}{--\kern 0.04em 1.2} \\
~~ & \textcolor{black}{75.62} & \textcolor{black}{83.6} & \textcolor{black}{76.2} & \textcolor{black}{80.1} & \textcolor{black}{63.1} & \textcolor{black}{76.9} & \textcolor{black}{76.6} & \textcolor{black}{79.6} & \textcolor{black}{84.1} & \textcolor{black}{78.5} & \textcolor{black}{71.9} & \textcolor{black}{75.8} & \textcolor{black}{65.9} & \textcolor{black}{81.0} & \textcolor{black}{@69.3} & \textcolor{black}{71.3} & \textcolor{black}{@68.7} & \textcolor{black}{79.4} & \textcolor{black}{79.2} & \textcolor{black}{79.2} & \textcolor{black}{79.3} & \textcolor{black}{78.5} & \textcolor{black}{65.6} \\[2pt]
~~\multirow{2}{*}{Ratio 5/8} & \textcolor{blue!7.5!black}{+0.00} & \textcolor{blue!81.0!black}{+0.3} & \textcolor{blue!31.8!black}{+0.2} & \textcolor{blue!100.0!black}{@+0.4} & \textcolor{red!15.7!black}{--\kern 0.04em 0.3} & \textcolor{red!4.6!black}{--\kern 0.04em 0.2} & \textcolor{red!40.6!black}{--\kern 0.04em 0.3} & \textcolor{blue!47.2!black}{+0.5} & \textcolor{red!23.0!black}{+0.0} & \textcolor{blue!45.4!black}{+0.2} & \textcolor{red!100.0!black}{--\kern 0.04em 0.5} & \textcolor{blue!20.2!black}{+0.3} & \textcolor{red!63.4!black}{--\kern 0.04em 0.1} & \textcolor{blue!24.2!black}{+0.2} & \textcolor{red!100.0!black}{--\kern 0.04em 0.2} & \textcolor{blue!17.0!black}{+0.1} & \textcolor{blue!30.4!black}{+0.1} & \textcolor{red!46.7!black}{--\kern 0.04em 0.4} & \textcolor{blue!73.4!black}{+0.4} & \textcolor{blue!11.8!black}{+0.1} & \textcolor{red!19.2!black}{--\kern 0.04em 0.1} & \textcolor{blue!12.4!black}{+0.1} & \textcolor{red!42.8!black}{--\kern 0.04em 0.7} \\
~~ & \textcolor{black}{75.66} & \textcolor{black}{83.7} & \textcolor{black}{76.5} & \textcolor{black}{@80.6} & \textcolor{black}{62.4} & \textcolor{black}{77.0} & \textcolor{black}{76.6} & \textcolor{black}{79.6} & \textcolor{black}{84.0} & \textcolor{black}{79.0} & \textcolor{black}{71.3} & \textcolor{black}{75.9} & \textcolor{black}{65.4} & \textcolor{black}{80.8} & \textcolor{black}{67.9} & \textcolor{black}{71.9} & \textcolor{black}{68.5} & \textcolor{black}{79.9} & \textcolor{black}{79.9} & \textcolor{black}{79.5} & \textcolor{black}{79.4} & \textcolor{black}{78.7} & \textcolor{black}{66.1} \\[2pt]
~~\multirow{2}{*}{Ratio 6/8} & \textcolor{red!33.4!black}{--\kern 0.04em 0.05} & \textcolor{blue!30.3!black}{+0.1} & \textcolor{blue!92.9!black}{+0.5} & \textcolor{blue!74.6!black}{+0.3} & \textcolor{red!52.1!black}{--\kern 0.04em 0.9} & \textcolor{blue!100.0!black}{@+0.2} & \textcolor{red!26.7!black}{--\kern 0.04em 0.2} & \textcolor{blue!44.5!black}{+0.5} & \textcolor{red!99.0!black}{--\kern 0.04em 0.2} & \textcolor{red!17.6!black}{--\kern 0.04em 0.1} & \textcolor{blue!44.8!black}{+0.4} & \textcolor{red!55.9!black}{--\kern 0.04em 1.7} & \textcolor{blue!64.9!black}{+0.8} & \textcolor{blue!64.5!black}{+0.6} & \textcolor{blue!5.9!black}{+0.0} & \textcolor{red!15.2!black}{--\kern 0.04em 0.1} & \textcolor{red!100.0!black}{--\kern 0.04em 0.3} & \textcolor{blue!2.1!black}{+0.1} & \textcolor{blue!75.8!black}{+0.4} & \textcolor{blue!72.3!black}{+0.3} & \textcolor{red!90.8!black}{--\kern 0.04em 0.6} & \textcolor{blue!28.6!black}{+0.2} & \textcolor{red!71.8!black}{--\kern 0.04em 1.2} \\
~~ & \textcolor{black}{75.61} & \textcolor{black}{83.5} & \textcolor{black}{76.8} & \textcolor{black}{80.5} & \textcolor{black}{61.8} & \textcolor{black}{@77.4} & \textcolor{black}{76.7} & \textcolor{black}{79.6} & \textcolor{black}{83.8} & \textcolor{black}{78.7} & \textcolor{black}{72.2} & \textcolor{black}{73.9} & \textcolor{black}{66.3} & \textcolor{black}{81.2} & \textcolor{black}{68.1} & \textcolor{black}{71.7} & \textcolor{black}{68.0} & \textcolor{black}{80.4} & \textcolor{black}{79.9} & \textcolor{black}{79.7} & \textcolor{black}{78.9} & \textcolor{black}{78.8} & \textcolor{black}{65.6} \\[2pt]
~~\multirow{2}{*}{Ratio 7/8} & \textcolor{red!78.5!black}{--\kern 0.04em 0.12} & \textcolor{blue!33.5!black}{+0.1} & \textcolor{blue!100.0!black}{@+0.6} & \textcolor{blue!72.8!black}{+0.3} & \textcolor{red!50.1!black}{--\kern 0.04em 0.9} & \textcolor{red!66.5!black}{--\kern 0.04em 2.1} & \textcolor{blue!100.0!black}{@+0.1} & \textcolor{blue!34.9!black}{+0.4} & \textcolor{blue!100.0!black}{@+0.3} & \textcolor{red!5.4!black}{--\kern 0.04em 0.1} & \textcolor{blue!75.4!black}{+0.6} & \textcolor{red!45.8!black}{--\kern 0.04em 1.4} & \textcolor{blue!100.0!black}{@+1.3} & \textcolor{blue!36.9!black}{+0.3} & \textcolor{blue!6.1!black}{+0.0} & \textcolor{blue!71.4!black}{+0.5} & \textcolor{blue!26.3!black}{+0.1} & \textcolor{red!41.6!black}{--\kern 0.04em 0.4} & \textcolor{red!47.1!black}{--\kern 0.04em 0.2} & \textcolor{red!100.0!black}{--\kern 0.04em 0.4} & \textcolor{red!38.0!black}{--\kern 0.04em 0.2} & \textcolor{red!100.0!black}{--\kern 0.04em 0.2} & \textcolor{red!63.4!black}{--\kern 0.04em 1.0} \\
~~ & \textcolor{black}{75.54} & \textcolor{black}{83.5} & \textcolor{black}{@76.9} & \textcolor{black}{80.5} & \textcolor{black}{61.8} & \textcolor{black}{75.1} & \textcolor{black}{@77.0} & \textcolor{black}{79.5} & \textcolor{black}{@84.3} & \textcolor{black}{78.7} & \textcolor{black}{72.4} & \textcolor{black}{74.2} & \textcolor{black}{@66.8} & \textcolor{black}{80.9} & \textcolor{black}{68.1} & \textcolor{black}{72.3} & \textcolor{black}{68.4} & \textcolor{black}{79.9} & \textcolor{black}{79.3} & \textcolor{black}{79.0} & \textcolor{black}{79.3} & \textcolor{black}{78.4} & \textcolor{black}{65.8} \\[2pt]
~~\multirow{2}{*}{Ratio 8/8} & \textcolor{red!50.2!black}{--\kern 0.04em 0.07} & \textcolor{red!100.0!black}{--\kern 0.04em 0.1} & \textcolor{blue!63.6!black}{+0.4} & \textcolor{blue!80.2!black}{+0.3} & \textcolor{red!100.0!black}{--\kern 0.04em 1.8} & \textcolor{red!100.0!black}{--\kern 0.04em 3.2} & \textcolor{red!12.4!black}{--\kern 0.04em 0.1} & \textcolor{blue!4.1!black}{+0.0} & \textcolor{red!30.7!black}{+0.0} & \textcolor{blue!100.0!black}{@+0.4} & \textcolor{blue!100.0!black}{@+0.8} & \textcolor{red!100.0!black}{--\kern 0.04em 3.1} & \textcolor{blue!62.3!black}{+0.8} & \textcolor{blue!100.0!black}{@+0.9} & \textcolor{red!47.8!black}{--\kern 0.04em 0.1} & \textcolor{blue!100.0!black}{@+0.7} & \textcolor{blue!70.2!black}{+0.3} & \textcolor{blue!100.0!black}{@+1.4} & \textcolor{blue!100.0!black}{@+0.5} & \textcolor{blue!100.0!black}{@+0.4} & \textcolor{red!26.4!black}{--\kern 0.04em 0.1} & \textcolor{red!19.0!black}{+0.0} & \textcolor{blue!100.0!black}{@+0.2} \\
~~ & \textcolor{black}{75.59} & \textcolor{black}{83.3} & \textcolor{black}{76.7} & \textcolor{black}{80.5} & \textcolor{black}{60.9} & \textcolor{black}{74.0} & \textcolor{black}{76.8} & \textcolor{black}{79.1} & \textcolor{black}{84.0} & \textcolor{black}{@79.2} & \textcolor{black}{@72.6} & \textcolor{black}{72.5} & \textcolor{black}{66.3} & \textcolor{black}{@81.5} & \textcolor{black}{68.0} & \textcolor{black}{@72.5} & \textcolor{black}{68.6} & \textcolor{black}{@81.7} & \textcolor{black}{@80.0} & \textcolor{black}{@79.8} & \textcolor{black}{79.4} & \textcolor{black}{78.6} & \textcolor{black}{@67.0} \\[2pt]
    \bottomrule
    \end{tabular*}
\begin{tabular*}{\hsize}{l|ccc|ccccc}
    \toprule
      \multirow{3}{*}{Model} & \multicolumn{3}{c|}{TensorFlow} & \multicolumn{5}{c}{PyTorch} \\
                             & Compile & Training & Max & Cold-start & Warm-start & Eager & Compiled & Max \\
                             & time & throughput & batch & compile & compile & throughput & throughput & batch \\
    \midrule
      mT5 base  & 50s & 7.1batch/s & 39 & 55s & 27s & 8.0batch/s & \llap{1}0.3batch/s & 58 \\
      mT5 large & 91s & 3.1batch/s & 13 & 92s & 50s & 3.3batch/s & 4.4batch/s         & 21 \\
      mT5 xl    & 95s & 2.5batch/s &~~5 & 97s & 51s & 2.3batch/s & 2.9batch/s         &~~9 \\
    \bottomrule
  \end{tabular*}
